313 new asteroid rotation periods from Palomar Transient Factory observations

A new asteroid rotation period survey have been carried out by using the Palomar Transient Factory (PTF). Twelve consecutive PTF fields, which covered an area of 87 deg$^2$ in the ecliptic plane, were observed in $R$ band with a cadence of $\sim$20 min during February 15--18, 2013. We detected 2500 known asteroids with a diameter range of 0.5 km $\leq D \leq$ 200 km. Of these, 313 objects had highly reliable rotation periods and exhibited the "spin barrier" at $\sim2$ hours. In contrast to the flat spin rate distribution of the asteroids with 3 km $\leq D \leq$ 15 km shown by Pravec et al. (2008), our results deviated somewhat from a Maxwellian distribution and showed a decrease at the spin rate greater than 5 rev/day. One super-fast-rotator candidate and two possible binary asteroids were also found in this work.

==> (inline-0) <==
\begin{deluxetable}{lrrccccc}
\tabletypesize{\scriptsize} \tablecaption{The observation information. \label{obs_log}}
\tablewidth{0pt} \tablehead{ \colhead{Field ID} & \colhead{RA} & \colhead{Dec.} & \colhead{[$l$, $b$]}
& \colhead{Feb 15} &
\colhead{Feb 16} & \colhead{Feb 17} & \colhead{Feb 18} \\
\colhead{} & \colhead{($^{\circ}$)} & \colhead{($^{\circ}$)} & \colhead{($^{\circ}$)} &
\colhead{$\Delta$t, N$_\textrm{exp}$} & \colhead{$\Delta$t, N$_\textrm{exp}$} & \colhead{$\Delta$t,
N$_\textrm{exp}$} & \colhead{$\Delta$t, N$_\textrm{exp}$}} \startdata
    3654 &  101.02 &   21.38 &  [192.97, ~8.02] &  3.4, 10 &   5.1, 16 &   6.8, 19 &   6.4, 19 \\
    3655 &  104.69 &   21.38 &  [194.47, 11.11] &  3.4, 10 &   5.3, 15 &   6.8, 19 &   6.4, 19 \\
    3656 &  108.37 &   21.38 &  [195.92, 14.23] &  3.4, 10 &   5.3, 15 &   7.2, 20 &   6.7, 20 \\
    3657 &  112.04 &   21.38 &  [197.33, 17.36] &  3.4, 10 &   5.4, 15 &   7.2, 20 &   7.1, 21 \\
    3658 &  115.71 &   21.38 &  [198.72, 20.52] &  3.4, 10 &   5.5, 16 &   7.6, 21 &   7.4, 22 \\
    3749 &   90.93 &   23.62 &  [186.63, ~0.81] &  3.4, 10 &   5.3, 14 &   6.4, 18 &   6.0, 18 \\
    3750 &   94.64 &   23.62 &  [188.27, ~3.79] &  3.4, 10 &   5.1, 15 &   6.4, 18 &   6.0, 18 \\
    3751 &   98.35 &   23.62 &  [189.84, ~6.81] &  3.4, 10 &   5.1, 15 &   6.8, 19 &   6.4, 19 \\
    3752 &  102.06 &   23.62 &  [191.34, ~9.87] &  3.4, 10 &   5.0, 14 &   6.8, 19 &   6.7, 20 \\
    3753 &  105.77 &   23.62 &  [192.80, 12.95] &  3.4, 10 &   5.1, 15 &   7.2, 20 &   6.7, 20 \\
    3754 &  109.48 &   23.62 &  [194.21, 16.07] &  3.4, 10 &   5.1, 15 &   7.6, 21 &   7.1, 21 \\
    3755 &  113.20 &   23.62 &  [195.58, 19.21] &  3.4, 10 &   5.4, 15 &   7.6, 21 &   7.4, 22 \\
\enddata
\tablecomments{$\Delta$t is the time duration spanned by each observing set in hours and
N$_\textrm{exp}$ is the total number of exposures for each night and field.}
\end{deluxetable}

\begin{deluxetable}{lllllllllllllllllll}
\tabletypesize{\scriptsize} \rotate \tablecaption{Synodic rotation periods of 313 asteroids with $U
\geq 2$. \label{table_p}} \tablewidth{0pt} \tablehead{ \colhead{Obj ID} & \colhead{Designation} &
\colhead{$a$} & \colhead{$e$} & \colhead{$i$} & \colhead{$\Omega$} & \colhead{$\omega$} &
\colhead{Epoch} & \colhead{D} & \colhead{$\triangle$} & \colhead{$r$} & \colhead{$\alpha$} &
\colhead{$H$} & \colhead{n} & \colhead{m} & \colhead{$PTF_R$} & \colhead{Period (hr)} &
\colhead{$\triangle m$} & \colhead{U}} \startdata
00182\tablenotemark{*\dag}     & (182) Elsa                   &  2.42 &  0.19 &  2.00 & 107.2 & 310.2 & K13B4 &  44.0\tablenotemark{w}   &   2.18 &   1.32 & 16.50 &  9.07$\pm$0.33   &  4 &  84 & 12.38$\pm$0.00   &  15.97$\pm$0.31  &  0.34 &  2 \\
00300\tablenotemark{*}     & (300) Geraldina              &  3.21 &  0.06 &  0.73 &  42.7 & 327.1 & K134I &  72.7\tablenotemark{w}   &   3.23 &   2.52 & 13.82 &  9.51$\pm$0.09   &  4 &  57 & 14.85$\pm$0.00   &   6.86$\pm$0.02  &  0.16 &  3 \\
00543\tablenotemark{*}     & (543) Charlotte              &  3.06 &  0.16 &  8.48 & 295.0 & 109.8 & K134I &  45.6\tablenotemark{w}   &   2.87 &   2.06 & 13.24 &  9.23$\pm$0.09   &  4 &  61 & 13.85$\pm$0.00   &  10.69$\pm$0.05  &  0.20 &  3 \\
00662\tablenotemark{*\dag}     & (662) Newtonia               &  2.55 &  0.22 &  4.12 & 133.7 & 165.7 & K134I &  22.4\tablenotemark{w}   &   3.11 &   2.29 & 12.05 & 10.00$\pm$0.15   &  4 &  47 & 15.06$\pm$0.00   &  20.60$\pm$0.18  &  0.42 &  2 \\
00758\tablenotemark{*\dag}     & (758) Mancunia               &  3.19 &  0.15 &  5.61 & 106.2 & 315.2 & K134I &  85.0\tablenotemark{w}   &   2.87 &   2.09 & 14.07 &  8.11$\pm$0.16   &  4 &  62 & 12.85$\pm$0.00   &  12.77$\pm$0.05  &  0.26 &  2 \\
01350\tablenotemark{*}     & (1350) Rosselia              &  2.86 &  0.09 &  2.94 & 139.6 & 238.5 & K134I &  21.1\tablenotemark{w}   &   2.86 &   2.12 & 15.20 & 10.36$\pm$0.25   &  4 &  59 & 14.99$\pm$0.00   &   8.16$\pm$0.01  &  0.52 &  3 \\
01633\tablenotemark{*}     & (1633) Chimay                &  3.19 &  0.12 &  2.68 & 114.1 &  65.0 & K134I &  37.7\tablenotemark{w}   &   2.96 &   2.16 & 13.19 & 10.36$\pm$0.17   &  4 &  55 & 15.21$\pm$0.00   &   6.58$\pm$0.01  &  0.34 &  3 \\
01778     & (1778) Alfven                &  3.15 &  0.13 &  2.47 & 106.2 & 135.8 & K134I &  20.6\tablenotemark{w}   &   3.33 &   2.51 & 11.15 & 11.59$\pm$0.15   &  4 &  55 & 16.88$\pm$0.01   &   4.82$\pm$0.00  &  0.37 &  3 \\
01913     & (1913) Sekanina              &  2.88 &  0.08 &  1.57 & 358.5 &  35.2 & K134I &  13.4\tablenotemark{w}   &   2.86 &   2.01 & 12.35 & 11.64$\pm$0.15   &  4 &  56 & 16.16$\pm$0.01   &  13.97$\pm$0.06  &  0.27 &  3 \\
01955\tablenotemark{*}     & (1955) McMath                &  2.85 &  0.07 &  1.01 & 258.2 & 154.7 & K134I &   9.8\tablenotemark{w}   &   2.75 &   2.05 & 16.84 & 11.97$\pm$0.15   &  4 &  59 & 16.64$\pm$0.01   &   5.57$\pm$0.00  &  0.39 &  3 \\
02054\tablenotemark{*}     & (2054) Gawain                &  2.96 &  0.10 &  3.79 & 293.3 & 183.6 & K134I &  18.0\tablenotemark{w}   &   2.67 &   1.97 & 17.60 & 12.53$\pm$0.34   &  4 &  44 & 17.01$\pm$0.01   &  11.46$\pm$0.04  &  1.04 &  2 \\
02217\tablenotemark{*}     & (2217) Eltigen               &  3.16 &  0.17 &  2.25 & 127.5 & 173.6 & K134I &  31.7\tablenotemark{w}   &   3.67 &   2.91 & 11.09 & 11.22$\pm$0.12   &  4 &  53 & 17.07$\pm$0.02   &   6.89$\pm$0.02  &  0.30 &  2 \\
02270\tablenotemark{*}     & (2270) Yazhi                 &  3.15 &  0.14 &  2.12 &  76.0 & 188.8 & K134I &  26.7\tablenotemark{w}   &   3.52 &   2.78 & 12.06 & 11.26$\pm$0.15   &  3 &  40 & 16.96$\pm$0.01   &   7.75$\pm$0.04  &  0.35 &  2 \\
02316     & (2316) Jo-Ann                &  2.45 &  0.17 &  1.82 & 148.7 & 147.6 & K134I &  13.1\tablenotemark{w}   &   2.85 &   2.00 & 11.94 & 12.64$\pm$0.11   &  4 &  47 & 17.12$\pm$0.01   &  32.88$\pm$1.30  &  0.31 &  2 \\
02344\tablenotemark{\dag}     & (2344) Xizang                &  2.75 &  0.19 &  3.90 &  99.3 & 239.9 & K134I &  16.3\tablenotemark{w}   &   3.11 &   2.30 & 12.27 & 11.54$\pm$0.14   &  1 &  20 & 16.58$\pm$0.01   &  13.03$\pm$1.50  &  0.36 &  2 \\
02627     & (2627) Churyumov             &  3.11 &  0.18 &  2.50 & 109.6 & 314.8 & K134I &  19.7\tablenotemark{w}   &   2.71 &   1.95 & 15.93 & 12.09$\pm$0.29   &  4 &  58 & 16.61$\pm$0.01   &   7.66$\pm$0.01  &  0.70 &  3 \\
02762\tablenotemark{*}     & (2762) Fowler                &  2.33 &  0.15 &  4.71 & 304.1 & 186.2 & K134I &   4.5\tablenotemark{w}   &   1.98 &   1.18 & 21.95 & 12.64$\pm$0.23   &  2 &  25 & 15.55$\pm$0.00   &   5.23$\pm$0.10  &  0.52 &  2 \\
02804     & (2804) Yrjo                  &  3.01 &  0.08 & 11.23 & 109.2 & 174.4 & K13B4 &  18.6\tablenotemark{w}   &   3.24 &   2.50 & 13.31 & 11.15$\pm$0.16   &  4 &  79 & 16.49$\pm$0.01   &   8.12$\pm$0.01  &  0.25 &  3 \\
02811     & (2811) Stremchovi            &  2.86 &  0.04 &  1.03 & 331.9 & 107.4 & K13B4 &  12.3\tablenotemark{w}   &   2.79 &   1.95 & 12.82 & 11.59$\pm$0.15   &  4 &  73 & 16.01$\pm$0.00   &   3.25$\pm$0.00  &  0.32 &  3 \\
03413     & (3413) Andriana              &  2.25 &  0.13 &  5.80 & 307.0 & 288.0 & K134I &   6.0\tablenotemark{w}   &   2.35 &   1.58 & 18.38 & 13.13$\pm$0.12   &  4 &  47 & 16.92$\pm$0.01   &  11.18$\pm$0.09  &  0.10 &  2 \\
03559     & (3559) Violaumayer           &  2.48 &  0.22 &  3.82 & 314.2 &  71.0 & K134I &  10.2\tablenotemark{w}   &   2.41 &   1.61 & 16.96 & 13.95$\pm$0.12   &  3 &  34 & 17.81$\pm$0.02   &   3.79$\pm$0.01  &  0.18 &  2 \\
03615\tablenotemark{\dag}     & (3615) Safronov              &  3.16 &  0.13 &  2.11 & 134.9 & 111.8 & K134I &  26.2\tablenotemark{w}   &   3.34 &   2.47 &  9.39 & 11.44$\pm$0.15   &  4 &  55 & 17.11$\pm$0.01   &  22.70$\pm$0.32  &  0.18 &  2 \\
03640\tablenotemark{*}     & (3640) Gostin                &  2.22 &  0.09 &  4.31 & 289.3 & 155.2 & K134I &   7.6\tablenotemark{w}   &   2.07 &   1.25 & 19.94 & 12.26$\pm$0.14   &  4 &  58 & 15.33$\pm$0.00   &   3.26$\pm$0.00  &  0.35 &  3 \\
04014     & (4014) Heizman               &  3.42 &  0.03 &  1.11 & 270.7 & 110.4 & K134I &  20.4   &   3.44 &   2.58 &  9.52 & 12.21$\pm$0.11   &  4 &  55 & 17.58$\pm$0.02   &   9.36$\pm$0.07  &  0.15 &  2 \\
04049     & (4049) Noragal'              &  3.08 &  0.27 &  2.38 &  97.3 & 217.6 & K134I &  19.5\tablenotemark{w}   &   3.71 &   3.09 & 13.03 & 12.26$\pm$0.15   &  4 &  46 & 18.33$\pm$0.04   &   9.16$\pm$0.13  &  0.32 &  3 \\
04242     & (4242) Brecher               &  3.12 &  0.15 &  0.28 &  29.3 & 211.2 & K134I &  14.1\tablenotemark{w}   &   3.41 &   2.78 & 14.14 & 12.95$\pm$0.32   &  4 &  33 & 18.60$\pm$0.05   &   7.68$\pm$0.02  &  0.75 &  3 \\
04334     & (4334) Foo                   &  3.14 &  0.20 &  1.63 &  61.8 & 349.1 & K134I &  14.2   &   2.80 &   2.02 & 14.50 & 13.00$\pm$0.15   &  4 &  56 & 17.58$\pm$0.02   &   7.42$\pm$0.03  &  0.17 &  2 \\
04365     & (4365) Ivanova               &  2.85 &  0.05 &  1.04 & 244.7 &  57.2 & K134I &   7.4\tablenotemark{w}   &   3.00 &   2.36 & 16.30 & 12.60$\pm$0.27   &  4 &  47 & 17.70$\pm$0.03   &   9.84$\pm$0.02  &  0.69 &  3 \\
04385     & (4385) Elsasser              &  3.17 &  0.18 &  0.58 &  61.1 & 311.4 & K13B4 &  10.8\tablenotemark{w}   &   3.14 &   2.44 & 14.54 & 12.90$\pm$0.19   &  3 &  84 & 18.13$\pm$0.02   &   5.57$\pm$0.01  &  0.58 &  3 \\
04611\tablenotemark{*}     & (4611) Vulkaneifel           &  2.61 &  0.19 & 13.78 & 116.3 & 274.0 & K134I &  11.3\tablenotemark{w}   &   2.46 &   1.74 & 18.87 & 11.64$\pm$0.32   &  3 &  36 & 15.83$\pm$0.00   &   3.75$\pm$0.00  &  0.49 &  3 \\
04796\tablenotemark{*}     & (4796) Lewis                 &  2.35 &  0.18 &  2.27 & 296.5 &  35.7 & K134I &   5.0   &   2.72 &   1.85 & 12.00 & 13.52$\pm$0.20   &  4 &  49 & 17.71$\pm$0.02   &   3.51$\pm$0.01  &  0.49 &  3 \\
04927     & (4927) O'Connell             &  2.89 &  0.09 &  1.16 & 329.1 &  41.4 & K13B4 &   7.0\tablenotemark{w}   &   2.90 &   2.23 & 16.38 & 13.13$\pm$0.13   &  4 & 105 & 18.04$\pm$0.02   &   9.78$\pm$0.06  &  0.09 &  2 \\
05673     & (5673) McAllister            &  2.34 &  0.06 &  1.60 & 338.5 & 336.2 & K13B4 &   5.3\tablenotemark{w}   &   2.49 &   1.64 & 14.58 & 13.34$\pm$0.21   &  4 &  64 & 17.24$\pm$0.01   &   5.81$\pm$0.00  &  0.56 &  3 \\
05770     & (5770) 1987 RY               &  3.21 &  0.18 &  0.38 &  63.1 & 251.4 & K134I &  14.3\tablenotemark{w}   &   3.75 &   2.94 &  9.81 & 12.86$\pm$0.26   &  4 &  54 & 18.67$\pm$0.04   &  13.91$\pm$0.06  &  0.46 &  2 \\
05823     & (5823) Oryo                  &  2.77 &  0.16 &  7.97 & 308.6 &  88.7 & K134I &   8.7\tablenotemark{w}   &   2.65 &   1.83 & 14.32 & 12.44$\pm$0.23   &  4 &  51 & 16.63$\pm$0.01   &   2.79$\pm$0.00  &  0.43 &  2 \\
05891     & (5891) Gehrig                &  2.43 &  0.13 &  3.34 & 300.5 & 110.5 & K13B4 &   5.3\tablenotemark{w}   &   2.31 &   1.44 & 14.59 & 13.17$\pm$0.27   &  4 &  65 & 16.60$\pm$0.01   &   3.57$\pm$0.00  &  0.74 &  3 \\
05894     & (5894) Telc                  &  2.19 &  0.09 &  5.17 & 313.5 & 279.1 & K13B4 &   6.0\tablenotemark{w}   &   2.25 &   1.44 & 18.37 & 13.03$\pm$0.24   &  4 &  60 & 16.60$\pm$0.01   &  17.65$\pm$0.03  &  0.63 &  3 \\
05941     & (5941) Valencia              &  2.89 &  0.06 &  1.30 & 217.1 & 192.3 & K134I &  13.6   &   2.80 &   2.05 & 15.32 & 13.10$\pm$0.33   &  3 &  34 & 17.91$\pm$0.03   &  10.16$\pm$0.04  &  1.18 &  2 \\
06102     & (6102) Visby                 &  2.60 &  0.16 &  1.76 & 310.8 & 358.7 & K134I &   4.5\tablenotemark{w}   &   3.02 &   2.19 & 12.17 & 13.76$\pm$0.18   &  4 &  47 & 18.60$\pm$0.03   &   3.28$\pm$0.01  &  0.28 &  3 \\
06221     & (6221) Ducentesima           &  3.18 &  0.10 &  1.80 & 146.6 &  66.6 & K134I &  13.2\tablenotemark{w}   &   3.18 &   2.39 & 12.35 & 12.96$\pm$0.20   &  4 &  46 & 18.08$\pm$0.02   &  13.66$\pm$0.10  &  0.34 &  2 \\
06537     & (6537) Adamovich             &  2.18 &  0.20 &  4.03 & 120.1 & 200.6 & K134I &   4.3\tablenotemark{w}   &   2.58 &   1.72 & 12.97 & 13.81$\pm$0.14   &  4 &  50 & 17.79$\pm$0.02   &   2.43$\pm$0.01  &  0.12 &  2 \\
06568\tablenotemark{\dag}     & (6568) Serendip              &  2.54 &  0.17 &  8.45 & 308.5 & 105.4 & K13B4 &   9.0\tablenotemark{w}   &   2.34 &   1.49 & 15.41 & 14.04$\pm$0.17   &  4 &  69 & 17.56$\pm$0.02   &  12.00$\pm$0.09  &  0.39 &  2 \\
06753     & (6753) Fursenko              &  2.25 &  0.14 &  3.00 & 300.1 & 352.5 & K134I &   5.6   &   2.56 &   1.74 & 15.10 & 13.26$\pm$0.20   &  4 &  48 & 17.27$\pm$0.01   &   4.99$\pm$0.03  &  0.19 &  2 \\
06932     & (6932) Tanigawadake          &  2.33 &  0.25 &  3.72 & 113.9 & 181.3 & K134I &   5.2\tablenotemark{w}   &   2.90 &   2.05 & 11.77 & 13.71$\pm$0.16   &  4 &  42 & 18.28$\pm$0.03   &   3.79$\pm$0.00  &  0.45 &  3 \\
06944     & (6944) 1979 MR3              &  2.32 &  0.14 &  7.66 & 122.3 & 174.8 & K134I &   3.4\tablenotemark{w}   &   2.63 &   1.78 & 13.04 & 14.14$\pm$0.15   &  4 &  39 & 18.23$\pm$0.03   &   3.09$\pm$0.05  &  0.19 &  2 \\
07195     & (7195) Danboice              &  2.42 &  0.23 &  9.06 & 125.3 & 219.6 & K134I &   5.5\tablenotemark{w}   &   2.79 &   1.92 & 11.63 & 13.38$\pm$0.13   &  4 &  50 & 17.71$\pm$0.02   &   8.67$\pm$0.06  &  0.18 &  2 \\
07244\tablenotemark{\vee}     & (7244) Villa-Lobos           &  2.87 &  0.08 &  2.61 & 148.6 & 186.3 & K134I &   7.5\tablenotemark{w}   &   3.05 &   2.27 & 13.26 & 12.85$\pm$0.21   &  4 &  42 & 17.85$\pm$0.02   &  16.00$\pm$0.44  &  0.54 &  2 \\
07380     & (7380) 1981 RF               &  2.43 &  0.19 &  3.42 & 117.9 & 239.0 & K134I &   9.1\tablenotemark{w}   &   2.61 &   1.81 & 15.30 & 14.11$\pm$0.20   &  4 &  53 & 18.29$\pm$0.03   &   4.37$\pm$0.00  &  0.46 &  3 \\
07452\tablenotemark{\dag b}     & (7452) Izabelyuria           &  3.11 &  0.20 &  2.74 & 118.1 & 257.7 & K134I &  10.1\tablenotemark{w}   &   3.03 &   2.34 & 15.20 & 13.34$\pm$0.37   &  4 &  50 & 18.67$\pm$0.04   &  11.79$\pm$0.06  &  0.75 &  2 \\
07458     & (7458) 1984 DE1              &  3.73 &  0.17 &  1.77 & 323.6 & 238.9 & K134I &  25.2   &   3.62 &   2.89 & 11.67 & 11.75$\pm$0.13   &  4 &  53 & 17.54$\pm$0.02   &  16.70$\pm$0.15  &  0.34 &  2 \\
07747     & (7747) Michalowski           &  2.29 &  0.27 &  5.05 & 289.4 &  28.6 & K134I &   4.5\tablenotemark{w}   &   2.81 &   2.11 & 16.55 & 13.74$\pm$0.27   &  4 &  38 & 18.39$\pm$0.03   &   4.50$\pm$0.01  &  0.42 &  2 \\
07751     & (7751) 1988 UA               &  2.47 &  0.19 &  1.09 & 256.5 &  92.7 & K134I &   4.2\tablenotemark{w}   &   2.73 &   1.91 & 14.08 & 14.96$\pm$0.30   &  4 &  42 & 19.43$\pm$0.07   &   9.36$\pm$0.07  &  0.73 &  3 \\
07980     & (7980) Senkevich             &  2.82 &  0.08 &  1.64 &   2.7 & 358.8 & K134I &   4.3\tablenotemark{w}   &   2.91 &   2.10 & 13.19 & 13.51$\pm$0.20   &  4 &  56 & 18.23$\pm$0.03   &  10.48$\pm$0.07  &  0.37 &  2 \\
07998     & (7998) Gonczi                &  2.35 &  0.12 &  5.58 & 108.6 & 137.1 & K13B4 &   3.8   &   2.48 &   1.66 & 15.58 & 14.14$\pm$0.33   &  4 &  50 & 18.01$\pm$0.02   &   6.50$\pm$0.02  &  0.66 &  3 \\
08080     & (8080) Intel                 &  2.86 &  0.29 &  9.43 & 306.3 &  60.1 & K134I &   6.6\tablenotemark{w}   &   2.94 &   2.14 & 13.23 & 12.93$\pm$0.14   &  4 &  45 & 17.71$\pm$0.02   &   3.54$\pm$0.01  &  0.27 &  3 \\
08102     & (8102) Yoshikazu             &  2.83 &  0.03 &  3.26 & 108.9 & 328.4 & K13B4 &   5.4\tablenotemark{w}   &   2.77 &   1.96 & 13.88 & 13.46$\pm$0.16   &  4 &  68 & 17.91$\pm$0.02   &   3.34$\pm$0.01  &  0.29 &  2 \\
08245     & (8245) Molnar                &  2.41 &  0.14 &  1.46 & 319.0 & 256.8 & K134I &   3.6\tablenotemark{w}   &   2.40 &   1.60 & 17.09 & 14.41$\pm$0.21   &  4 &  48 & 18.25$\pm$0.03   &   4.72$\pm$0.02  &  0.36 &  2 \\
08859     & (8859) 1991 PQ11             &  2.53 &  0.09 &  5.24 & 307.9 &  31.3 & K134I &   6.0\tablenotemark{w}   &   2.68 &   1.92 & 15.99 & 13.26$\pm$0.27   &  4 &  50 & 17.69$\pm$0.02   &   3.90$\pm$0.00  &  0.62 &  3 \\
08910     & (8910) 1995 WV42             &  3.12 &  0.24 & 14.83 & 108.1 & 235.1 & K134I &  13.3\tablenotemark{w}   &   3.45 &   2.73 & 12.70 & 12.88$\pm$0.23   &  4 &  43 & 18.41$\pm$0.03   &  10.56$\pm$0.03  &  0.43 &  2 \\
08976     & (8976) Leucura               &  3.09 &  0.15 &  2.10 & 111.4 & 341.0 & K134I &  12.7\tablenotemark{w}   &   2.66 &   1.95 & 17.40 & 13.43$\pm$0.12   &  4 &  56 & 17.89$\pm$0.02   &   5.54$\pm$0.01  &  0.29 &  3 \\
09196     & (9196) Sukagawa              &  2.21 &  0.07 &  3.44 & 104.4 & 145.8 & K134I &   4.7\tablenotemark{w}   &   2.32 &   1.63 & 20.99 & 13.58$\pm$0.41   &  4 &  41 & 17.50$\pm$0.02   &   7.10$\pm$0.02  &  0.87 &  3 \\
09234     & (9234) Matsumototaku         &  2.20 &  0.10 &  2.18 &  90.1 & 195.1 & K134I &   3.3\tablenotemark{w}   &   2.41 &   1.58 & 15.86 & 14.36$\pm$0.36   &  4 &  40 & 18.11$\pm$0.03   &   6.05$\pm$0.01  &  0.86 &  3 \\
10104     & (10104) Hoburgsgubben        &  2.33 &  0.08 &  2.61 & 317.7 & 291.8 & K134I &   4.3\tablenotemark{w}   &   2.44 &   1.67 & 17.59 & 15.93$\pm$0.34   &  4 &  33 & 19.95$\pm$0.11   &   9.40$\pm$0.10  &  0.77 &  2 \\
10339     & (10339) 1991 RK17            &  2.54 &  0.10 &  0.87 & 232.8 & 205.2 & K134I &   4.9\tablenotemark{w}   &   2.34 &   1.54 & 17.68 & 13.92$\pm$0.21   &  4 &  36 & 17.65$\pm$0.02   &   7.90$\pm$0.03  &  0.59 &  3 \\
10632     & (10632) 1998 CV1             &  3.93 &  0.20 &  8.40 & 111.2 & 294.9 & K134I &  22.1   &   3.47 &   2.75 & 12.53 & 12.04$\pm$0.16   &  4 &  47 & 17.65$\pm$0.02   &   9.13$\pm$0.06  &  0.37 &  2 \\
10762     & (10762) von Laue             &  3.03 &  0.10 &  1.44 & 227.2 & 158.6 & K134I &   6.7\tablenotemark{w}   &   3.03 &   2.21 & 12.29 & 13.33$\pm$0.12   &  4 &  48 & 18.20$\pm$0.03   &   4.71$\pm$0.01  &  0.20 &  3 \\
10947     & (10947) Kaiserstuhl          &  2.37 &  0.18 &  4.96 & 320.2 & 269.6 & K134I &   2.8\tablenotemark{w}   &   2.42 &   1.59 & 15.77 & 14.43$\pm$0.11   &  4 &  45 & 18.23$\pm$0.03   &   3.15$\pm$0.01  &  0.19 &  2 \\
11094     & (11094) Cuba                 &  3.07 &  0.20 &  2.17 & 260.9 &  33.2 & K134I &   9.9\tablenotemark{w}   &   3.67 &   2.90 & 10.82 & 13.42$\pm$0.18   &  4 &  43 & 19.28$\pm$0.06   &   9.98$\pm$0.09  &  0.42 &  2 \\
11219     & (11219) Benbohn              &  2.36 &  0.15 &  0.63 &  17.6 & 190.1 & K13B4 &   3.4\tablenotemark{w}   &   2.26 &   1.38 & 14.70 & 14.53$\pm$0.12   &  4 &  62 & 17.79$\pm$0.02   &   2.57$\pm$0.00  &  0.22 &  2 \\
11515     & (11515) Oshijyo              &  3.15 &  0.09 &  7.88 & 110.9 & 307.1 & K134I &   9.7\tablenotemark{w}   &   3.01 &   2.17 & 11.83 & 12.38$\pm$0.16   &  4 &  50 & 17.13$\pm$0.01   &   3.34$\pm$0.01  &  0.38 &  3 \\
11776     & (11776) Milstein             &  3.17 &  0.18 &  0.45 & 284.5 &  75.0 & K134I &  11.0\tablenotemark{w}   &   3.29 &   2.57 & 13.38 & 13.82$\pm$0.26   &  4 &  43 & 19.18$\pm$0.06   &   3.82$\pm$0.02  &  0.53 &  2 \\
11946     & (11946) Bayle                &  3.15 &  0.15 &  0.52 & 174.2 &  79.6 & K134I &  14.2\tablenotemark{w}   &   3.43 &   2.62 & 10.70 & 13.16$\pm$0.25   &  4 &  43 & 18.56$\pm$0.03   &  14.04$\pm$0.24  &  0.58 &  2 \\
12834\tablenotemark{\dag}     & (12834) Bomben               &  2.18 &  0.15 &  4.06 & 129.0 & 189.6 & K134I &   3.1\tablenotemark{w}   &   2.50 &   1.65 & 14.30 & 14.95$\pm$0.23   &  4 &  40 & 18.84$\pm$0.04   &  12.20$\pm$0.27  &  0.59 &  2 \\
12878     & (12878) Erneschiller         &  2.62 &  0.10 &  3.64 &  94.5 & 244.6 & K134I &   3.8\tablenotemark{w}   &   2.81 &   2.01 & 14.08 & 14.24$\pm$0.27   &  3 &  28 & 18.76$\pm$0.04   &   4.74$\pm$0.01  &  0.66 &  2 \\
13188     & (13188) Okinawa              &  2.19 &  0.09 &  1.91 & 334.8 & 224.8 & K134I &   2.5\tablenotemark{w}   &   2.14 &   1.34 & 19.63 & 15.02$\pm$0.16   &  4 &  47 & 18.24$\pm$0.03   &  11.75$\pm$0.17  &  0.27 &  2 \\
13430     & (13430) 1999 VM36            &  2.62 &  0.25 &  1.25 & 228.0 & 135.8 & K134I &   6.2\tablenotemark{w}   &   2.73 &   1.95 & 15.01 & 14.94$\pm$0.51   &  4 &  32 & 19.41$\pm$0.09   &   8.09$\pm$0.08  &  1.00 &  3 \\
13480     & (13480) Potapov              &  2.23 &  0.22 &  5.30 & 309.4 &  31.2 & K134I &   2.7   &   2.56 &   1.73 & 14.64 & 14.84$\pm$0.26   &  4 &  50 & 18.89$\pm$0.05   &  10.86$\pm$0.07  &  0.52 &  2 \\
13919     & (13919) 1984 SO4             &  2.28 &  0.12 &  4.98 & 286.4 &  55.2 & K134I &   4.5\tablenotemark{w}   &   2.43 &   1.75 & 20.20 & 13.56$\pm$0.34   &  4 &  42 & 17.56$\pm$0.02   &   6.02$\pm$0.02  &  0.69 &  2 \\
14196\tablenotemark{*}     & (14196) 1998 XH59            &  2.26 &  0.22 &  7.29 & 114.2 & 186.3 & K134I &   4.5\tablenotemark{w}   &   2.76 &   1.91 & 12.46 & 13.37$\pm$0.10   &  4 &  38 & 17.70$\pm$0.01   &   3.24$\pm$0.00  &  0.20 &  3 \\
14430     & (14430) 1992 CH              &  2.63 &  0.11 & 12.62 & 311.6 & 168.1 & K13B4 &   6.5\tablenotemark{w}   &   2.34 &   1.49 & 15.39 & 13.10$\pm$0.12   &  4 &  59 & 16.68$\pm$0.01   &   4.84$\pm$0.01  &  0.31 &  2 \\
14832     & (14832) Alechinsky           &  2.29 &  0.12 &  5.73 & 307.5 &  77.7 & K134I &   4.4\tablenotemark{w}   &   2.28 &   1.49 & 18.92 & 14.02$\pm$0.84   &  4 &  39 & 17.71$\pm$0.03   &   8.07$\pm$0.02  &  1.02 &  2 \\
15277     & (15277) 1991 PC7             &  2.87 &  0.07 &  3.22 & 100.2 & 230.6 & K134I &  10.5   &   3.05 &   2.25 & 12.83 & 13.65$\pm$0.18   &  4 &  38 & 18.60$\pm$0.04   &   2.75$\pm$0.01  &  0.28 &  2 \\
15474     & (15474) 1999 BG11            &  2.85 &  0.12 &  1.45 &   2.9 &  38.8 & K134I &   8.2   &   2.74 &   1.95 & 14.64 & 14.19$\pm$0.18   &  4 &  53 & 18.65$\pm$0.04   &   3.53$\pm$0.01  &  0.37 &  3 \\
15734     & (15734) 1990 WV1             &  2.35 &  0.04 &  5.28 & 131.6 &   2.0 & K134I &   2.4\tablenotemark{w}   &   2.24 &   1.35 & 13.90 & 14.78$\pm$0.28   &  4 &  50 & 17.99$\pm$0.02   &  17.20$\pm$0.48  &  0.53 &  3 \\
16021     & (16021) Caseyvaughn          &  2.33 &  0.06 &  5.82 & 298.1 & 216.0 & K134I &   2.6\tablenotemark{w}   &   2.21 &   1.36 & 16.43 & 14.30$\pm$0.09   &  4 &  53 & 17.60$\pm$0.02   &  13.01$\pm$0.44  &  0.20 &  2 \\
16541\tablenotemark{*}     & (16541) 1991 PW18            &  2.90 &  0.06 &  1.73 & 202.9 & 206.6 & K134I &  15.9   &   2.81 &   2.07 & 15.54 & 12.76$\pm$0.19   &  4 &  49 & 17.43$\pm$0.02   &   7.01$\pm$0.02  &  0.47 &  2 \\
16655     & (16655) 1993 TS33            &  2.39 &  0.12 &  4.33 & 116.8 & 312.7 & K134I &   2.7\tablenotemark{w}   &   2.22 &   1.35 & 15.55 & 14.83$\pm$0.09   &  4 &  59 & 18.07$\pm$0.02   &   3.12$\pm$0.01  &  0.11 &  2 \\
17690\tablenotemark{\dag}     & (17690) 1997 CY2             &  3.11 &  0.19 &  3.77 & 120.4 &   1.8 & K134I &   9.8\tablenotemark{w}   &   2.52 &   1.82 & 18.58 & 14.02$\pm$0.17   &  4 &  46 & 18.13$\pm$0.03   &  11.87$\pm$0.06  &  0.50 &  2 \\
17848     & (17848) 1998 HR133           &  3.09 &  0.15 &  6.02 & 100.5 & 199.4 & K134I &   9.1\tablenotemark{w}   &   3.54 &   2.78 & 11.74 & 13.89$\pm$0.21   &  4 &  44 & 19.54$\pm$0.07   &   6.94$\pm$0.03  &  0.47 &  2 \\
17878\tablenotemark{\dag}     & (17878) 1999 AR25            &  2.34 &  0.22 &  1.57 & 335.1 & 289.3 & K134I &   2.8\tablenotemark{w}   &   2.70 &   1.88 & 13.88 & 14.96$\pm$0.22   &  4 &  43 & 19.22$\pm$0.06   &  11.78$\pm$0.01  &  0.42 &  2 \\
18123     & (18123) Pavan                &  2.96 &  0.08 &  1.29 & 201.1 & 101.5 & K134I &   4.6\tablenotemark{w}   &   3.20 &   2.42 & 12.73 & 13.57$\pm$0.07   &  4 &  36 & 18.77$\pm$0.04   &   4.82$\pm$0.03  &  0.13 &  2 \\
18186     & (18186) 2000 QW50            &  2.97 &  0.09 &  2.38 & 103.3 & 102.6 & K134I &   7.0\tablenotemark{w}   &   2.92 &   2.10 & 12.83 & 14.12$\pm$0.25   &  4 &  56 & 18.74$\pm$0.04   &   7.30$\pm$0.01  &  0.38 &  3 \\
18482     & (18482) 1995 YO              &  3.17 &  0.09 & 10.39 & 109.0 & 291.5 & K134I &  14.3\tablenotemark{w}   &   3.08 &   2.30 & 13.07 & 12.90$\pm$0.08   &  4 &  54 & 17.91$\pm$0.02   &  10.62$\pm$0.08  &  0.24 &  2 \\
18602     & (18602) Lagillespie          &  2.42 &  0.13 &  3.69 & 102.4 & 105.1 & K134I &   2.7\tablenotemark{w}   &   2.38 &   1.62 & 18.21 & 14.96$\pm$0.47   &  4 &  45 & 18.77$\pm$0.04   &   5.76$\pm$0.01  &  0.99 &  3 \\
18692     & (18692) 1998 HJ14            &  3.06 &  0.10 & 11.84 & 122.3 & 155.7 & K134I &   6.5\tablenotemark{w}   &   3.33 &   2.47 &  9.79 & 13.54$\pm$0.13   &  4 &  56 & 18.72$\pm$0.04   &   3.07$\pm$0.01  &  0.16 &  2 \\
18852     & (18852) 1999 RP91            &  3.18 &  0.16 &  1.44 &  56.8 & 236.2 & K134I &  12.0\tablenotemark{w}   &   3.68 &   2.92 & 10.99 & 12.98$\pm$0.23   &  4 &  46 & 18.75$\pm$0.05   &   9.66$\pm$0.05  &  0.63 &  3 \\
19332\tablenotemark{\dag}     & (19332) 1996 YQ1             &  2.53 &  0.25 &  8.23 & 122.5 & 306.7 & K134I &   3.8\tablenotemark{w}   &   2.10 &   1.23 & 16.89 & 14.21$\pm$0.16   &  4 &  64 & 17.08$\pm$0.01   &  14.18$\pm$0.23  &  0.31 &  2 \\
19653     & (19653) 1999 RD119           &  2.53 &  0.11 & 14.21 & 294.4 & 100.5 & K134I &   5.4\tablenotemark{w}   &   2.46 &   1.70 & 17.80 & 13.35$\pm$0.12   &  4 &  49 & 17.40$\pm$0.02   &   2.61$\pm$0.01  &  0.13 &  2 \\
19902     & (19902) 3420 T-3             &  2.44 &  0.13 &  2.34 & 145.1 & 318.0 & K134I &   2.5\tablenotemark{w}   &   2.14 &   1.29 & 17.68 & 14.95$\pm$0.21   &  4 &  47 & 18.11$\pm$0.03   &   8.32$\pm$0.03  &  0.44 &  3 \\
22418     & (22418) 1995 WM4             &  2.59 &  0.16 &  4.27 & 100.1 & 236.0 & K134I &   3.4\tablenotemark{w}   &   2.85 &   2.13 & 15.73 & 13.99$\pm$0.17   &  3 &  44 & 18.77$\pm$0.05   &   3.22$\pm$0.01  &  0.27 &  2 \\
23097     & (23097) 1999 XF157           &  2.61 &  0.10 &  4.97 & 128.4 & 232.4 & K134I &   4.1\tablenotemark{w}   &   2.74 &   1.87 & 11.88 & 14.05$\pm$0.17   &  4 &  52 & 18.34$\pm$0.03   &  13.22$\pm$0.07  &  0.41 &  2 \\
23678     & (23678) 1997 GW32            &  2.62 &  0.11 &  1.77 & 336.0 & 336.9 & K134I &   2.7\tablenotemark{w}   &   2.90 &   2.12 & 14.03 & 14.95$\pm$0.39   &  4 &  33 & 19.81$\pm$0.10   &   8.01$\pm$0.04  &  1.03 &  3 \\
24869     & (24869) 1996 FZ              &  2.70 &  0.09 &  1.12 & 321.3 &   0.0 & K134I &   3.5\tablenotemark{w}   &   2.92 &   2.07 & 11.83 & 14.34$\pm$0.19   &  4 &  52 & 18.96$\pm$0.05   &   6.18$\pm$0.02  &  0.35 &  2 \\
25028     & (25028) 1998 QL26            &  2.65 &  0.12 &  4.34 & 126.5 & 266.3 & K134I &   3.2\tablenotemark{w}   &   2.60 &   1.78 & 14.91 & 14.87$\pm$0.21   &  4 &  44 & 19.02$\pm$0.06   &   5.88$\pm$0.01  &  0.54 &  3 \\
25094     & (25094) Zemtsov              &  2.64 &  0.05 &  2.98 & 298.3 & 329.4 & K134I &   6.2   &   2.77 &   2.02 & 15.73 & 14.06$\pm$0.43   &  4 &  43 & 18.67$\pm$0.04   &   5.18$\pm$0.01  &  0.92 &  3 \\
25600     & (25600) 2000 AS1             &  2.21 &  0.17 &  4.85 & 113.5 & 205.8 & K134I &   3.3   &   2.55 &   1.79 & 17.13 & 14.43$\pm$0.33   &  4 &  38 & 18.63$\pm$0.04   &   5.02$\pm$0.03  &  0.74 &  2 \\
26031     & (26031) 6074 P-L             &  2.17 &  0.15 &  0.66 & 341.9 & 341.5 & K134I &   1.6   &   2.47 &   1.66 & 16.12 & 15.99$\pm$0.34   &  4 &  34 & 19.92$\pm$0.10   &   4.55$\pm$0.02  &  0.73 &  2 \\
26038     & (26038) 2290 T-1             &  2.62 &  0.10 &  3.58 & 128.1 &  10.9 & K134I &   4.1   &   2.37 &   1.50 & 14.04 & 14.97$\pm$0.24   &  4 &  43 & 18.49$\pm$0.04   &   8.07$\pm$0.03  &  0.50 &  2 \\
26098     & (26098) 1989 AN3             &  2.28 &  0.15 &  5.30 & 117.6 & 293.1 & K134I &   3.5\tablenotemark{w}   &   2.11 &   1.36 & 21.82 & 14.10$\pm$0.13   &  4 &  46 & 17.43$\pm$0.02   &   2.42$\pm$0.00  &  0.12 &  2 \\
26110\tablenotemark{\vee}     & (26110) 1991 NK4             &  2.22 &  0.21 &  6.79 & 123.1 & 176.9 & K134I &   3.8\tablenotemark{w}   &   2.67 &   1.79 & 11.76 & 14.01$\pm$0.35   &  4 &  24 & 18.36$\pm$0.02   &   4.57$\pm$0.02  &  0.72 &  2 \\
28103     & (28103) Benmcpheron          &  2.25 &  0.12 &  2.76 & 114.5 & 344.3 & K134I &   2.4\tablenotemark{w}   &   2.00 &   1.23 & 22.87 & 15.45$\pm$0.10   &  4 &  48 & 18.54$\pm$0.04   &   5.05$\pm$0.02  &  0.28 &  2 \\
28715     & (28715) 2000 GW103           &  2.79 &  0.05 &  2.74 & 122.5 & 172.3 & K13B4 &   3.6   &   2.94 &   2.11 & 12.51 & 15.23$\pm$0.28   &  4 &  43 & 19.93$\pm$0.09   &   4.99$\pm$0.02  &  0.50 &  2 \\
29516     & (29516) 1997 YO7             &  2.98 &  0.06 & 11.68 & 103.4 &  37.4 & K134I &   6.4\tablenotemark{w}   &   2.84 &   2.19 & 17.33 & 13.48$\pm$0.19   &  4 &  55 & 18.35$\pm$0.04   &   9.86$\pm$0.06  &  0.34 &  2 \\
29913     & (29913) 1999 JO12            &  3.01 &  0.14 & 11.49 & 109.8 & 272.9 & K134I &   7.2\tablenotemark{w}   &   2.94 &   2.22 & 15.23 & 13.31$\pm$0.21   &  4 &  48 & 18.21$\pm$0.04   &   5.62$\pm$0.03  &  0.21 &  2 \\
29953     & (29953) 1999 JW86            &  3.02 &  0.15 & 10.85 & 107.8 & 253.4 & K134I &   6.9\tablenotemark{w}   &   3.06 &   2.43 & 15.94 & 13.48$\pm$0.42   &  4 &  48 & 18.60$\pm$0.05   &   8.54$\pm$0.03  &  0.97 &  2 \\
30214     & (30214) 2000 GS125           &  2.30 &  0.14 &  7.37 & 110.8 & 243.6 & K134I &   3.2\tablenotemark{w}   &   2.48 &   1.63 & 14.42 & 14.04$\pm$0.23   &  4 &  47 & 17.91$\pm$0.02   &   8.23$\pm$0.02  &  0.45 &  3 \\
30780     & (30780) 1988 CA2             &  2.34 &  0.06 &  7.11 & 124.2 & 334.6 & K134I &   2.2\tablenotemark{w}   &   2.21 &   1.37 & 16.80 & 14.59$\pm$0.17   &  4 &  51 & 17.90$\pm$0.02   &   5.09$\pm$0.02  &  0.09 &  2 \\
30781     & (30781) 1988 CR2             &  2.34 &  0.13 &  6.52 & 115.1 & 247.6 & K134I &   3.2\tablenotemark{w}   &   2.44 &   1.66 & 17.45 & 14.30$\pm$0.28   &  4 &  47 & 18.26$\pm$0.03   &   5.81$\pm$0.01  &  0.57 &  3 \\
30990     & (30990) 1995 ST48            &  2.98 &  0.16 &  2.45 &  97.6 & 119.8 & K134I &   7.0\tablenotemark{w}   &   2.96 &   2.14 & 12.49 & 14.44$\pm$0.22   &  4 &  48 & 19.19$\pm$0.05   &   4.61$\pm$0.02  &  0.23 &  2 \\
31332     & (31332) 1998 HC101           &  3.04 &  0.18 &  1.66 &  32.6 & 126.3 & K134I &   7.4\tablenotemark{w}   &   2.55 &   1.70 & 13.86 & 14.06$\pm$0.12   &  4 &  54 & 18.06$\pm$0.03   &   7.17$\pm$0.02  &  0.29 &  2 \\
31668     & (31668) 1999 JX3             &  3.01 &  0.13 & 11.16 & 117.2 & 239.9 & K134I &   8.8\tablenotemark{w}   &   3.17 &   2.37 & 12.27 & 12.91$\pm$0.12   &  4 &  52 & 17.96$\pm$0.03   &  11.71$\pm$0.06  &  0.40 &  2 \\
31737     & (31737) 1999 JT75            &  2.38 &  0.08 &  6.01 & 317.3 & 126.7 & K134I &   3.6\tablenotemark{w}   &   2.23 &   1.37 & 15.53 & 14.54$\pm$0.18   &  4 &  45 & 17.78$\pm$0.02   &   6.93$\pm$0.03  &  0.52 &  2 \\
32060     & (32060) 2000 JN46            &  2.91 &  0.19 &  1.41 & 100.7 & 229.2 & K134I &   7.5   &   3.35 &   2.52 & 10.63 & 14.38$\pm$0.19   &  4 &  38 & 19.70$\pm$0.09   &   2.88$\pm$0.01  &  0.39 &  2 \\
32226     & (32226) 2000 OQ23            &  2.32 &  0.11 &  4.20 & 302.7 & 321.3 & K134I &   3.8\tablenotemark{w}   &   2.54 &   1.77 & 17.05 & 14.55$\pm$0.16   &  4 &  48 & 18.70$\pm$0.04   &   2.57$\pm$0.00  &  0.32 &  3 \\
32232     & (32232) 2000 OU27            &  2.40 &  0.13 &  7.26 & 131.4 & 235.0 & K134I &   4.1\tablenotemark{w}   &   2.51 &   1.67 & 14.69 & 13.74$\pm$0.15   &  4 &  47 & 17.68$\pm$0.02   &   5.68$\pm$0.01  &  0.36 &  3 \\
32882     & (32882) 1993 RW6             &  2.40 &  0.18 &  1.66 & 221.6 & 192.5 & K134I &   2.7\tablenotemark{w}   &   2.16 &   1.38 & 20.35 & 14.97$\pm$0.16   &  3 &  43 & 18.31$\pm$0.03   &   3.07$\pm$0.01  &  0.21 &  2 \\
33343     & (33343) 1998 XT10            &  2.32 &  0.07 &  7.28 & 121.6 &  68.9 & K134I &   1.6\tablenotemark{w}   &   2.24 &   1.40 & 16.73 & 15.37$\pm$0.13   &  4 &  52 & 18.76$\pm$0.04   &   6.21$\pm$0.03  &  0.14 &  2 \\
33764     & (33764) 1999 RM92            &  3.22 &  0.10 &  0.30 & 195.6 &  20.4 & K134I &  11.7\tablenotemark{w}   &   3.30 &   2.67 & 14.70 & 13.29$\pm$0.16   &  4 &  42 & 18.83$\pm$0.05   &   7.04$\pm$0.03  &  0.31 &  2 \\
34232     & (34232) 2000 QL94            &  2.98 &  0.09 & 10.72 & 122.9 & 207.1 & K134I &   5.7\tablenotemark{w}   &   3.21 &   2.38 & 11.05 & 13.97$\pm$0.33   &  4 &  43 & 19.05$\pm$0.06   &   6.78$\pm$0.04  &  0.57 &  3 \\
34331     & (34331) 2000 QH209           &  2.38 &  0.13 &  1.73 & 288.0 & 220.0 & K134I &   2.2\tablenotemark{w}   &   2.09 &   1.21 & 15.79 & 15.15$\pm$0.12   &  4 &  53 & 18.03$\pm$0.02   &   5.39$\pm$0.06  &  0.16 &  2 \\
34426     & (34426) 2000 SS22            &  3.14 &  0.12 &  1.84 & 124.6 & 351.8 & K134I &  10.1\tablenotemark{w}   &   2.75 &   2.09 & 17.56 & 14.26$\pm$0.31   &  4 &  37 & 19.01$\pm$0.06   &   6.40$\pm$0.01  &  0.86 &  2 \\
34978     & (34978) 1901 T-3             &  3.17 &  0.03 &  8.25 & 299.2 & 193.3 & K13B4 &  10.3\tablenotemark{w}   &   3.07 &   2.27 & 12.44 & 13.54$\pm$0.20   &  4 &  53 & 18.48$\pm$0.03   &  14.52$\pm$0.76  &  0.31 &  2 \\
35373     & (35373) 1997 UT25            &  2.36 &  0.22 &  1.26 & 249.6 & 126.6 & K134I &   1.8   &   2.38 &   1.57 & 16.63 & 15.78$\pm$0.25   &  4 &  37 & 19.49$\pm$0.07   &   4.85$\pm$0.02  &  0.55 &  2 \\
35475     & (35475) 1998 EP9             &  2.44 &  0.14 &  3.30 & 111.8 &  85.2 & K134I &   2.3\tablenotemark{w}   &   2.28 &   1.41 & 14.85 & 14.76$\pm$0.12   &  4 &  55 & 18.12$\pm$0.03   &   4.96$\pm$0.01  &  0.15 &  2 \\
35797     & (35797) 1999 JY31            &  2.42 &  0.16 &  2.41 & 146.3 & 245.2 & K134I &   3.0\tablenotemark{w}   &   2.36 &   1.55 & 17.02 & 14.39$\pm$0.18   &  4 &  53 & 18.13$\pm$0.03   &   3.52$\pm$0.01  &  0.29 &  3 \\
36061     & (36061) Haldane              &  3.26 &  0.06 &  3.51 & 108.6 &  28.7 & K134I &   8.2   &   3.06 &   2.27 & 12.90 & 14.19$\pm$0.16   &  4 &  48 & 19.12$\pm$0.05   &   8.47$\pm$0.07  &  0.26 &  2 \\
36187     & (36187) Travisbarman         &  3.20 &  0.17 &  7.07 & 126.7 & 145.9 & K134I &  12.7\tablenotemark{w}   &   3.68 &   2.88 & 10.07 & 13.13$\pm$0.26   &  4 &  50 & 18.89$\pm$0.05   &   8.65$\pm$0.03  &  0.51 &  3 \\
36224     & (36224) 1999 TE268           &  3.25 &  0.07 & 12.59 & 290.0 & 273.8 & K134I &   8.8\tablenotemark{w}   &   3.26 &   2.59 & 14.45 & 13.78$\pm$0.27   &  4 &  31 & 19.22$\pm$0.07   &  15.46$\pm$0.25  &  0.64 &  2 \\
36721     & (36721) 2000 RK42            &  3.08 &  0.19 &  8.54 & 299.7 &  28.1 & K134I &  10.7   &   3.54 &   2.76 & 11.19 & 13.61$\pm$0.20   &  4 &  42 & 19.25$\pm$0.05   &   3.29$\pm$0.02  &  0.23 &  2 \\
36886     & (36886) 2000 SV161           &  3.07 &  0.07 & 11.78 & 102.7 & 190.2 & K134I &   5.8\tablenotemark{w}   &   3.29 &   2.63 & 14.51 & 13.94$\pm$0.22   &  3 &  36 & 19.41$\pm$0.07   &   7.03$\pm$0.06  &  0.41 &  2 \\
37346     & (37346) 2001 SU154           &  2.89 &  0.04 &  1.15 & 344.3 & 296.8 & K13B4 &   3.6\tablenotemark{w}   &   2.99 &   2.13 & 11.08 & 14.38$\pm$0.20   &  4 &  38 & 19.07$\pm$0.05   &   3.26$\pm$0.00  &  0.44 &  3 \\
37504     & (37504) 3052 T-2             &  3.09 &  0.26 &  3.86 & 124.4 & 314.4 & K134I &   6.8   &   2.44 &   1.60 & 14.79 & 14.60$\pm$0.11   &  4 &  49 & 18.36$\pm$0.03   &   3.16$\pm$0.01  &  0.15 &  2 \\
38176     & (38176) 1999 JR119           &  2.45 &  0.18 &  3.10 & 112.0 & 218.4 & K13B4 &   2.5   &   2.82 &   1.99 & 12.68 & 15.06$\pm$0.30   &  4 &  66 & 19.55$\pm$0.07   &   5.27$\pm$0.01  &  0.62 &  3 \\
38533\tablenotemark{\dag}     & (38533) 1999 UQ33            &  3.24 &  0.11 &  0.24 &  49.7 & 167.6 & K134I &   7.9   &   3.25 &   2.44 & 11.52 & 14.28$\pm$0.29   &  4 &  45 & 19.42$\pm$0.06   &  20.65$\pm$0.81  &  0.56 &  2 \\
38663     & (38663) 2000 OK49            &  2.39 &  0.26 &  5.84 & 120.1 & 187.8 & K134I &   2.4   &   2.99 &   2.21 & 13.29 & 15.10$\pm$0.37   &  4 &  30 & 20.15$\pm$0.10   &   5.51$\pm$0.02  &  0.97 &  2 \\
39339     & (39339) 2002 AD32            &  3.17 &  0.14 &  2.55 &  88.3 &  20.3 & K134I &   5.6   &   2.73 &   2.01 & 16.49 & 15.00$\pm$0.23   &  3 &  22 & 19.63$\pm$0.09   &   4.61$\pm$0.04  &  0.55 &  2 \\
39864     & (39864) Poggiali             &  2.98 &  0.09 & 11.23 & 110.8 & 285.1 & K134I &   9.3   &   2.92 &   2.13 & 13.88 & 13.92$\pm$0.14   &  2 &  28 & 18.64$\pm$0.04   &   8.36$\pm$0.04  &  0.33 &  2 \\
41006     & (41006) 1999 UM13            &  2.53 &  0.14 &  1.70 & 299.1 &   9.9 & K134I &   2.4\tablenotemark{w}   &   2.86 &   2.10 & 14.58 & 15.24$\pm$0.37   &  3 &  30 & 19.93$\pm$0.10   &   3.33$\pm$0.01  &  1.01 &  2 \\
43537     & (43537) 2001 EF2             &  2.62 &  0.20 & 18.34 & 119.4 & 201.0 & K134I &   6.8\tablenotemark{w}   &   3.09 &   2.30 & 12.73 & 13.94$\pm$0.17   &  3 &  27 & 18.94$\pm$0.05   &   3.76$\pm$0.03  &  0.28 &  2 \\
44579     & (44579) 1999 GR25            &  2.89 &  0.04 &  3.18 & 126.7 & 122.6 & K13B4 &   4.9\tablenotemark{w}   &   2.95 &   2.10 & 11.41 & 14.07$\pm$0.35   &  4 &  58 & 18.71$\pm$0.04   &   4.60$\pm$0.01  &  0.67 &  3 \\
45929     & (45929) 2000 YP116           &  2.54 &  0.11 & 14.50 & 120.1 & 100.4 & K134I &   2.8\tablenotemark{w}   &   2.55 &   1.72 & 14.59 & 14.66$\pm$0.43   &  4 &  50 & 18.65$\pm$0.03   &   6.77$\pm$0.01  &  0.93 &  3 \\
46620\tablenotemark{\dag}     & (46620) 1994 EL1             &  2.19 &  0.14 &  4.93 & 112.7 & 317.5 & K134I &   3.9\tablenotemark{w}   &   1.99 &   1.16 & 20.41 & 14.01$\pm$0.11   &  3 &  48 & 16.96$\pm$0.01   &  12.17$\pm$0.03  &  0.25 &  2 \\
47026     & (47026) 1998 VS21            &  2.69 &  0.03 &  3.39 & 291.4 & 333.0 & K134I &   4.9   &   2.76 &   1.93 & 13.07 & 14.57$\pm$0.14   &  4 &  51 & 18.94$\pm$0.05   &   5.12$\pm$0.06  &  0.24 &  2 \\
47149\tablenotemark{*}     & (47149) 1999 RX34            &  2.13 &  0.18 &  2.01 &  82.3 & 233.7 & K134I &   2.7\tablenotemark{w}   &   2.51 &   1.65 & 13.53 & 14.87$\pm$0.32   &  4 &  37 & 18.65$\pm$0.03   &   9.50$\pm$0.05  &  0.56 &  3 \\
48902     & (48902) 1998 MP31            &  2.22 &  0.22 &  5.35 & 290.6 &  36.0 & K134I &   3.2\tablenotemark{w}   &   2.58 &   1.87 & 18.05 & 14.60$\pm$0.25   &  4 &  42 & 18.91$\pm$0.05   &   5.44$\pm$0.02  &  0.39 &  2 \\
49719     & (49719) 1999 VE50            &  2.16 &  0.10 &  2.26 & 306.3 & 173.7 & K134I &   2.6\tablenotemark{w}   &   1.95 &   1.10 & 20.10 & 15.02$\pm$0.10   &  4 &  58 & 17.69$\pm$0.02   &   1.24$\pm$0.00  &  0.10 &  2 \\
49766\tablenotemark{*}     & (49766) 1999 WS              &  2.14 &  0.12 &  1.36 & 356.1 & 280.2 & K134I &   2.4\tablenotemark{w}   &   2.38 &   1.58 & 17.17 & 15.19$\pm$0.39   &  4 &  38 & 18.98$\pm$0.06   &   6.82$\pm$0.04  &  0.79 &  3 \\
50031     & (50031) 2000 AH47            &  2.69 &  0.05 & 13.43 & 116.7 & 119.3 & K13B4 &   3.1\tablenotemark{w}   &   2.76 &   2.01 & 15.70 & 14.59$\pm$0.28   &  4 &  42 & 19.23$\pm$0.07   &   6.61$\pm$0.02  &  0.76 &  3 \\
50038     & (50038) 2000 AT54            &  2.68 &  0.16 &  6.71 & 106.7 & 178.0 & K134I &   8.5\tablenotemark{w}   &   3.08 &   2.32 & 13.36 & 14.36$\pm$0.39   &  4 &  48 & 19.45$\pm$0.06   &   7.26$\pm$0.02  &  0.68 &  3 \\
50350     & (50350) 2000 CD70            &  2.74 &  0.13 &  8.32 & 300.7 & 330.0 & K13B4 &   6.6   &   3.06 &   2.32 & 14.01 & 13.91$\pm$0.34   &  4 &  52 & 18.95$\pm$0.06   &   5.75$\pm$0.02  &  0.75 &  3 \\
50413     & (50413) Petrginz             &  2.72 &  0.17 &  9.96 & 121.4 & 236.6 & K134I &   3.3\tablenotemark{w}   &   2.90 &   2.09 & 13.18 & 14.66$\pm$0.31   &  4 &  46 & 19.30$\pm$0.06   &   4.80$\pm$0.03  &  0.56 &  2 \\
50762     & (50762) 2000 EY184           &  2.75 &  0.08 & 13.47 & 114.0 & 290.8 & K13B4 &   4.2   &   2.65 &   1.93 & 17.22 & 14.91$\pm$0.26   &  4 &  60 & 19.30$\pm$0.06   &   3.18$\pm$0.01  &  0.24 &  2 \\
52437     & (52437) 1994 PY27            &  2.25 &  0.09 &  5.06 & 127.9 & 117.1 & K134I &   1.6   &   2.35 &   1.56 & 17.48 & 15.95$\pm$0.32   &  4 &  40 & 19.69$\pm$0.09   &   5.02$\pm$0.01  &  0.72 &  3 \\
53298     & (53298) 1999 GF25            &  2.90 &  0.01 &  3.21 & 125.7 & 323.6 & K13B4 &   6.5\tablenotemark{w}   &   2.88 &   2.08 & 13.59 & 13.45$\pm$0.26   &  4 &  74 & 18.11$\pm$0.02   &   5.51$\pm$0.01  &  0.43 &  3 \\
54579     & (54579) 2000 QA165           &  3.03 &  0.05 & 10.81 & 299.1 & 144.5 & K134I &   4.6\tablenotemark{w}   &   2.91 &   2.07 & 12.00 & 14.23$\pm$0.17   &  4 &  54 & 18.87$\pm$0.04   &   4.76$\pm$0.03  &  0.25 &  2 \\
54704     & (54704) 2001 FC172           &  2.71 &  0.16 & 16.49 & 113.9 & 218.2 & K134I &   4.0\tablenotemark{w}   &   3.01 &   2.28 & 14.52 & 14.25$\pm$0.52   &  4 &  45 & 19.30$\pm$0.07   &   2.91$\pm$0.01  &  0.39 &  2 \\
55002     & (55002) 2001 QF19            &  2.88 &  0.04 &  1.25 & 227.1 & 215.8 & K134I &   7.5   &   2.78 &   1.98 & 14.33 & 14.39$\pm$0.11   &  4 &  46 & 18.90$\pm$0.05   &   4.56$\pm$0.02  &  0.18 &  2 \\
55004     & (55004) 2001 QT22            &  2.90 &  0.10 &  3.33 & 109.8 & 290.6 & K134I &   9.0   &   2.81 &   2.05 & 15.28 & 13.99$\pm$0.19   &  4 &  47 & 18.64$\pm$0.04   &   3.81$\pm$0.01  &  0.39 &  3 \\
55497     & (55497) 2001 UA83            &  2.95 &  0.04 &  3.18 & 116.0 & 143.4 & K134I &   5.3   &   3.03 &   2.19 & 11.82 & 15.12$\pm$0.23   &  3 &  43 & 19.96$\pm$0.09   &   3.21$\pm$0.01  &  0.40 &  2 \\
55776\tablenotemark{\dag}     & (55776) 1993 FH14            &  2.26 &  0.07 &  4.74 & 123.2 &  84.3 & K134I &   1.7\tablenotemark{w}   &   2.23 &   1.36 & 15.65 & 15.79$\pm$0.20   &  4 &  49 & 18.93$\pm$0.04   &  13.35$\pm$0.13  &  0.43 &  2 \\
56080     & (56080) 1999 AN3             &  2.31 &  0.15 &  3.34 & 309.0 & 101.2 & K13B4 &   2.8\tablenotemark{w}   &   2.18 &   1.32 & 16.68 & 14.65$\pm$0.15   &  4 &  65 & 17.84$\pm$0.02   &   4.75$\pm$0.01  &  0.33 &  3 \\
56093     & (56093) 1999 BM5             &  2.33 &  0.22 &  1.36 & 104.1 & 263.5 & K134I &   2.5   &   2.37 &   1.65 & 19.52 & 15.02$\pm$0.29   &  4 &  51 & 18.96$\pm$0.05   &   4.83$\pm$0.01  &  0.63 &  3 \\
56264     & (56264) 1999 JV95            &  3.01 &  0.12 & 11.73 & 124.7 & 226.8 & K134I &   6.3   &   3.22 &   2.39 & 11.14 & 14.77$\pm$0.24   &  4 &  42 & 19.93$\pm$0.10   &  17.27$\pm$0.31  &  0.65 &  2 \\
56501\tablenotemark{\dag}     & (56501) 2000 GG153           &  2.26 &  0.05 &  4.29 & 304.4 & 135.3 & K134I &   2.0\tablenotemark{w}   &   2.18 &   1.35 & 17.95 & 15.78$\pm$0.30   &  4 &  31 & 19.39$\pm$0.05   &  19.32$\pm$0.04  &  0.78 &  2 \\
56585     & (56585) 2000 JZ29            &  2.31 &  0.13 &  5.07 & 302.4 &  90.3 & K134I &   2.6   &   2.24 &   1.49 & 20.08 & 14.94$\pm$0.35   &  4 &  49 & 18.50$\pm$0.04   &   5.67$\pm$0.01  &  0.74 &  3 \\
58541     & (58541) 1997 EA18            &  3.12 &  0.11 &  1.57 &  22.5 & 147.4 & K13B4 &   7.4\tablenotemark{w}   &   2.89 &   2.08 & 13.44 & 14.41$\pm$0.30   &  4 &  84 & 19.07$\pm$0.05   &   7.69$\pm$0.01  &  0.65 &  3 \\
60637     & (60637) 2000 FX30            &  2.22 &  0.11 &  3.78 & 107.2 &  20.7 & K134I &   3.5\tablenotemark{w}   &   1.99 &   1.12 & 18.13 & 16.19$\pm$0.14   &  4 &  52 & 18.87$\pm$0.04   &   3.23$\pm$0.01  &  0.16 &  2 \\
61303     & (61303) 2000 OY47            &  2.41 &  0.23 &  4.25 & 127.7 & 204.6 & K134I &   2.2   &   2.83 &   2.03 & 13.79 & 15.29$\pm$0.41   &  4 &  42 & 19.88$\pm$0.10   &   4.62$\pm$0.05  &  0.74 &  2 \\
61397     & (61397) 2000 QF5             &  2.42 &  0.22 &  1.48 & 315.0 &  37.2 & K134I &   2.5   &   2.66 &   1.86 & 15.21 & 15.00$\pm$0.29   &  4 &  49 & 19.31$\pm$0.07   &   6.94$\pm$0.02  &  0.65 &  3 \\
61479     & (61479) 2000 QH39            &  2.39 &  0.11 &  1.77 & 289.5 &  88.6 & K134I &   2.7\tablenotemark{w}   &   2.45 &   1.57 & 13.49 & 15.57$\pm$0.33   &  4 &  48 & 19.22$\pm$0.06   &   4.89$\pm$0.02  &  0.57 &  3 \\
62213     & (62213) 2000 SL63            &  3.11 &  0.11 &  3.51 & 123.7 & 272.4 & K134I &   5.3\tablenotemark{w}   &   3.04 &   2.22 & 12.13 & 14.32$\pm$0.21   &  4 &  48 & 19.21$\pm$0.05   &   3.68$\pm$0.02  &  0.32 &  2 \\
62828     & (62828) 2000 UN53            &  3.20 &  0.16 &  3.08 & 133.9 & 328.4 & K134I &   7.4\tablenotemark{w}   &   2.72 &   1.86 & 12.23 & 14.23$\pm$0.18   &  4 &  59 & 18.44$\pm$0.03   &  11.03$\pm$0.14  &  0.26 &  2 \\
62854     & (62854) 2000 UW76            &  3.15 &  0.12 &  1.34 & 152.9 & 347.8 & K13B4 &   5.8   &   2.79 &   1.96 & 13.06 & 14.95$\pm$0.31   &  4 &  46 & 19.34$\pm$0.07   &  14.72$\pm$0.16  &  0.56 &  2 \\
63660     & (63660) 2001 QV119           &  2.89 &  0.05 &  3.31 &  96.1 & 321.1 & K134I &   4.7\tablenotemark{w}   &   2.83 &   2.01 & 13.34 & 13.59$\pm$0.10   &  3 &  47 & 18.15$\pm$0.03   &  14.39$\pm$0.20  &  0.26 &  2 \\
63736     & (63736) 2001 QF249           &  3.03 &  0.23 &  2.81 &  88.5 & 338.5 & K134I &   7.4   &   2.53 &   1.71 & 14.99 & 14.41$\pm$0.27   &  4 &  42 & 18.47$\pm$0.04   &   4.13$\pm$0.03  &  0.40 &  2 \\
63968     & (63968) 2001 SG71            &  2.33 &  0.07 &  7.20 & 119.3 &  26.9 & K134I &   1.8\tablenotemark{w}   &   2.17 &   1.31 & 17.04 & 15.20$\pm$0.23   &  4 &  56 & 18.35$\pm$0.03   &   3.19$\pm$0.00  &  0.60 &  3 \\
64301     & (64301) 2001 UN19            &  2.28 &  0.17 &  3.69 & 115.9 &  44.3 & K134I &   1.5\tablenotemark{w}   &   1.98 &   1.28 & 25.22 & 16.12$\pm$0.46   &  4 &  31 & 19.26$\pm$0.09   &   6.51$\pm$0.01  &  0.87 &  2 \\
64379     & (64379) 2001 UG123           &  3.05 &  0.19 &  1.47 &  77.4 &  23.2 & K134I &   6.1   &   2.49 &   1.66 & 15.20 & 14.85$\pm$0.26   &  4 &  43 & 18.68$\pm$0.04   &  12.82$\pm$0.07  &  0.69 &  2 \\
64391     & (64391) 2001 UF150           &  2.32 &  0.06 &  0.89 &  75.2 &  75.3 & K134I &   1.7\tablenotemark{w}   &   2.19 &   1.34 & 16.89 & 16.20$\pm$0.31   &  4 &  52 & 19.40$\pm$0.08   &   6.85$\pm$0.02  &  0.68 &  2 \\
64897     & (64897) 2001 YX81            &  2.38 &  0.21 &  1.65 & 343.4 &  63.4 & K134I &   1.8   &   2.16 &   1.34 & 18.98 & 15.73$\pm$0.13   &  4 &  54 & 19.00$\pm$0.05   &   5.30$\pm$0.04  &  0.15 &  2 \\
64941     & (64941) 2001 YJ118           &  3.12 &  0.15 &  9.11 & 311.4 & 285.6 & K134I &   9.4\tablenotemark{w}   &   3.27 &   2.44 & 10.95 & 13.98$\pm$0.27   &  4 &  48 & 19.19$\pm$0.05   &   9.38$\pm$0.04  &  0.52 &  3 \\
65155     & (65155) 2002 CP140           &  3.23 &  0.08 &  8.55 & 292.1 & 274.3 & K134I &   5.7\tablenotemark{w}   &   3.24 &   2.57 & 14.40 & 14.47$\pm$0.27   &  3 &  36 & 19.85$\pm$0.11   &   4.78$\pm$0.02  &  0.71 &  2 \\
65191     & (65191) 2002 CR257           &  3.17 &  0.18 &  0.35 & 163.1 & 179.1 & K134I &   6.8\tablenotemark{w}   &   3.53 &   2.72 & 10.54 & 14.76$\pm$0.28   &  3 &  22 & 20.38$\pm$0.11   &   5.46$\pm$0.03  &  0.59 &  2 \\
65465     & (65465) 2002 XQ20            &  2.81 &  0.03 &  2.64 & 302.5 & 276.5 & K13B4 &   5.5   &   2.82 &   1.99 & 13.09 & 15.06$\pm$0.23   &  4 &  40 & 19.51$\pm$0.07   &   3.63$\pm$0.01  &  0.55 &  3 \\
66189     & (66189) 1998 XA97            &  2.31 &  0.12 &  7.01 & 110.8 & 157.5 & K13B4 &   1.7\tablenotemark{w}   &   2.53 &   1.68 & 14.35 & 15.89$\pm$0.22   &  4 &  55 & 19.83$\pm$0.08   &   7.88$\pm$0.03  &  0.42 &  3 \\
66372     & (66372) 1999 JV114           &  2.38 &  0.15 &  2.77 & 293.9 & 281.8 & K134I &   2.0\tablenotemark{w}   &   2.34 &   1.51 & 16.37 & 15.10$\pm$0.27   &  4 &  45 & 18.64$\pm$0.04   &   8.02$\pm$0.05  &  0.57 &  3 \\
66545     & (66545) 1999 RJ120           &  2.54 &  0.19 &  1.89 & 175.1 & 186.4 & K134I &   3.1   &   2.66 &   1.91 & 16.50 & 15.57$\pm$0.30   &  4 &  38 & 19.92$\pm$0.10   &  14.81$\pm$0.38  &  0.75 &  2 \\
66732     & (66732) 1999 TW111           &  2.58 &  0.23 &  1.98 & 273.6 & 167.2 & K134I &   5.2\tablenotemark{w}   &   2.10 &   1.28 & 19.73 & 15.75$\pm$0.23   &  3 &  34 & 18.87$\pm$0.05   &   8.55$\pm$0.02  &  0.65 &  3 \\
66868     & (66868) 1999 VS47            &  2.57 &  0.18 &  7.94 & 312.3 &  51.1 & K134I &   5.9\tablenotemark{w}   &   2.75 &   1.89 & 12.31 & 15.34$\pm$0.16   &  2 &  33 & 19.64$\pm$0.07   &   6.23$\pm$0.06  &  0.31 &  2 \\
67466     & (67466) 2000 QJ217           &  2.48 &  0.15 &  4.09 & 277.8 &  58.9 & K134I &   3.3\tablenotemark{w}   &   2.75 &   1.97 & 15.03 & 14.42$\pm$0.26   &  4 &  48 & 18.89$\pm$0.05   &   3.15$\pm$0.01  &  0.53 &  3 \\
69661     & (69661) 1998 FZ117           &  2.48 &  0.13 &  3.61 & 290.5 & 284.2 & K134I &   1.6   &   2.45 &   1.64 & 16.24 & 16.05$\pm$0.34   &  4 &  36 & 19.73$\pm$0.09   &  16.49$\pm$0.22  &  1.44 &  2 \\
72713\tablenotemark{\dag}     & (72713) 2001 FQ86            &  2.59 &  0.20 &  8.11 & 116.6 &   2.8 & K134I &   3.8   &   2.08 &   1.27 & 20.13 & 15.11$\pm$0.31   &  4 &  56 & 18.21$\pm$0.03   &  11.90$\pm$0.07  &  0.69 &  2 \\
75640\tablenotemark{\dag b}     & (75640) 2000 AE55            &  2.67 &  0.12 & 13.06 & 118.4 & 101.9 & K134I &   3.9\tablenotemark{w}   &   2.70 &   1.92 & 15.07 & 14.16$\pm$0.25   &  4 &  54 & 18.74$\pm$0.04   &  12.34$\pm$0.08  &  0.70 &  2 \\
75872     & (75872) 2000 CK24            &  2.70 &  0.18 & 11.83 & 308.9 &  51.3 & K134I &   4.3\tablenotemark{w}   &   2.87 &   2.06 & 13.43 & 14.21$\pm$0.17   &  1 &  21 & 18.88$\pm$0.05   &   3.80$\pm$0.12  &  0.44 &  2 \\
76173     & (76173) 2000 EE32            &  2.69 &  0.13 &  5.77 & 129.6 & 352.4 & K134I &   3.4   &   2.36 &   1.50 & 15.10 & 15.37$\pm$0.15   &  4 &  49 & 18.93$\pm$0.04   &   3.11$\pm$0.01  &  0.25 &  2 \\
76417     & (76417) 2000 FW18            &  2.76 &  0.05 & 10.43 & 110.7 & 127.1 & K134I &   3.9   &   2.82 &   2.04 & 14.60 & 15.07$\pm$0.20   &  4 &  43 & 19.69$\pm$0.08   &   4.35$\pm$0.02  &  0.29 &  2 \\
76470     & (76470) 2000 FC57            &  2.74 &  0.01 &  3.90 & 283.8 & 123.2 & K134I &   5.3   &   2.73 &   1.91 & 14.01 & 14.37$\pm$0.28   &  4 &  52 & 18.71$\pm$0.04   &   7.22$\pm$0.02  &  0.63 &  3 \\
76668     & (76668) 2000 HA45            &  2.77 &  0.13 &  4.27 & 105.9 & 132.4 & K134I &   5.4\tablenotemark{w}   &   2.89 &   2.06 & 12.48 & 15.17$\pm$0.26   &  4 &  44 & 19.71$\pm$0.08   &   9.50$\pm$0.04  &  0.58 &  2 \\
77313\tablenotemark{\vee}     & (77313) 2001 FY81            &  2.58 &  0.14 &  6.74 & 307.1 & 247.3 & K134I &   3.5   &   2.41 &   1.53 & 13.93 & 15.27$\pm$0.33   &  4 &  50 & 18.84$\pm$0.06   &   6.42$\pm$0.03  &  0.48 &  2 \\
77880     & (77880) 2001 SE121           &  2.80 &  0.20 &  5.73 & 292.6 & 285.4 & K134I &   6.4   &   2.83 &   2.09 & 15.58 & 14.75$\pm$0.27   &  4 &  44 & 19.41$\pm$0.08   &   8.38$\pm$0.06  &  0.40 &  2 \\
78130     & (78130) 2002 NL12            &  2.55 &  0.20 &  5.81 & 115.2 & 136.8 & K134I &   2.6\tablenotemark{w}   &   2.84 &   2.05 & 14.08 & 15.43$\pm$0.32   &  4 &  36 & 20.09$\pm$0.11   &   5.22$\pm$0.02  &  0.53 &  2 \\
78299     & (78299) 2002 PF55            &  2.76 &  0.21 &  9.70 & 298.6 &  75.0 & K134I &   5.5   &   2.75 &   2.01 & 15.94 & 14.30$\pm$0.14   &  4 &  37 & 18.86$\pm$0.04   &   4.60$\pm$0.02  &  0.21 &  2 \\
78381     & (78381) 2002 PQ135           &  2.76 &  0.23 &  1.39 & 352.8 &  59.1 & K134I &   3.3   &   2.42 &   1.60 & 16.15 & 15.39$\pm$0.16   &  4 &  37 & 19.21$\pm$0.05   &  17.91$\pm$0.49  &  0.44 &  2 \\
78657     & (78657) 2002 TS76            &  2.73 &  0.09 &  3.91 & 294.6 & 352.3 & K134I &   5.4\tablenotemark{w}   &   2.97 &   2.24 & 14.72 & 14.88$\pm$0.23   &  4 &  42 & 19.76$\pm$0.08   &   4.65$\pm$0.02  &  0.49 &  2 \\
78765     & (78765) 2002 UD36            &  2.75 &  0.07 &  4.64 & 316.3 & 202.0 & K134I &   5.2\tablenotemark{w}   &   2.60 &   1.75 & 13.66 & 15.25$\pm$0.31   &  4 &  49 & 19.26$\pm$0.06   &   5.74$\pm$0.01  &  0.74 &  3 \\
80276     & (80276) 1999 XL32            &  2.67 &  0.12 & 16.45 & 116.7 &  94.6 & K13B4 &   3.7\tablenotemark{w}   &   2.65 &   1.87 & 15.48 & 14.18$\pm$0.33   &  4 &  65 & 18.56$\pm$0.04   &   5.56$\pm$0.01  &  0.73 &  3 \\
83422     & (83422) 2001 SV43            &  2.91 &  0.06 &  2.97 & 133.0 & 315.5 & K134I &   6.6   &   2.78 &   1.92 & 12.01 & 14.67$\pm$0.29   &  4 &  54 & 18.90$\pm$0.05   &   9.64$\pm$0.07  &  0.55 &  3 \\
86696     & (86696) 2000 FO49            &  2.26 &  0.10 &  4.39 & 302.1 & 297.7 & K13B4 &   2.2\tablenotemark{w}   &   2.32 &   1.46 & 14.69 & 15.42$\pm$0.50   &  4 &  41 & 18.86$\pm$0.05   &   4.87$\pm$0.01  &  0.96 &  2 \\
86725     & (86725) 2000 GG32            &  2.80 &  0.09 &  0.60 &  70.0 & 298.4 & K134I &   4.2\tablenotemark{w}   &   2.86 &   2.10 & 14.85 & 15.90$\pm$0.26   &  4 &  34 & 20.57$\pm$0.13   &   6.47$\pm$0.04  &  0.61 &  2 \\
87086     & (87086) 2000 KZ81            &  2.29 &  0.10 &  3.49 & 330.3 & 358.5 & K134I &   2.0   &   2.50 &   1.66 & 14.55 & 15.51$\pm$0.12   &  4 &  51 & 19.42$\pm$0.06   &   3.23$\pm$0.01  &  0.18 &  2 \\
87642     & (87642) 2000 RF73            &  2.44 &  0.16 &  0.91 & 345.6 &  97.1 & K13B4 &   2.2   &   2.13 &   1.27 & 16.87 & 15.30$\pm$0.24   &  4 &  70 & 18.35$\pm$0.03   &   4.61$\pm$0.01  &  0.49 &  3 \\
88628     & (88628) 2001 RF34            &  2.24 &  0.09 &  6.30 & 295.1 & 215.2 & K134I &   2.7\tablenotemark{w}   &   2.05 &   1.25 & 20.67 & 15.73$\pm$0.34   &  4 &  44 & 18.73$\pm$0.05   &   5.90$\pm$0.01  &  0.77 &  3 \\
91305     & (91305) 1999 FK46            &  2.34 &  0.08 &  2.24 & 109.7 & 341.8 & K134I &   2.2\tablenotemark{w}   &   2.20 &   1.33 & 15.81 & 16.20$\pm$0.31   &  4 &  39 & 19.34$\pm$0.06   &  15.53$\pm$0.22  &  0.68 &  2 \\
92460     & (92460) 2000 KT39            &  2.28 &  0.09 &  3.96 & 117.7 & 102.8 & K134I &   1.4   &   2.30 &   1.51 & 18.35 & 16.26$\pm$0.23   &  4 &  35 & 19.93$\pm$0.09   &   7.63$\pm$0.10  &  0.33 &  2 \\
92754     & (92754) 2000 QY113           &  2.38 &  0.13 &  1.66 & 280.7 & 248.1 & K134I &   1.9\tablenotemark{w}   &   2.16 &   1.40 & 21.12 & 15.64$\pm$0.41   &  4 &  43 & 18.99$\pm$0.07   &   6.03$\pm$0.01  &  0.95 &  3 \\
92857     & (92857) 2000 QQ205           &  2.43 &  0.18 &  2.35 & 151.9 & 294.5 & K134I &   1.8   &   2.06 &   1.23 & 19.79 & 15.73$\pm$0.25   &  4 &  46 & 18.71$\pm$0.04   &   5.01$\pm$0.02  &  0.47 &  3 \\
95010     & (95010) 2002 AR1             &  2.40 &  0.16 &  2.26 & 122.1 & 297.6 & K134I &   1.7   &   2.13 &   1.43 & 22.98 & 15.81$\pm$0.42   &  4 &  27 & 19.31$\pm$0.08   &   8.64$\pm$0.05  &  1.14 &  2 \\
95110     & (95110) 2002 AR118           &  2.41 &  0.17 &  3.39 & 114.4 & 324.0 & K134I &   1.5   &   2.06 &   1.34 & 23.31 & 16.15$\pm$0.36   &  4 &  25 & 19.51$\pm$0.09   &   6.82$\pm$0.03  &  0.79 &  2 \\
96885     & (96885) 1999 TK26            &  2.58 &  0.08 &  1.22 & 332.6 & 130.9 & K134I &   3.5   &   2.38 &   1.59 & 17.59 & 15.30$\pm$0.31   &  4 &  40 & 19.12$\pm$0.05   &  10.34$\pm$0.15  &  0.23 &  3 \\
96893\tablenotemark{\dag}     & (96893) 1999 TM39            &  2.59 &  0.09 &  7.24 & 110.0 & 342.3 & K134I &   3.5   &   2.37 &   1.60 & 18.40 & 15.31$\pm$0.44   &  4 &  43 & 19.59$\pm$0.06   &  12.24$\pm$0.05  &  0.82 &  2 \\
98869     & (98869) 2001 BT5             &  2.55 &  0.19 & 15.05 & 108.0 & 291.1 & K134I &   3.6   &   2.32 &   1.65 & 21.49 & 15.20$\pm$0.37   &  4 &  34 & 19.13$\pm$0.07   &   4.68$\pm$0.01  &  0.77 &  3 \\
A0830     & (100830) 1998 HV9            &  3.05 &  0.12 &  4.57 & 133.3 & 324.6 & K134I &   5.7   &   2.70 &   1.89 & 14.43 & 14.98$\pm$0.17   &  4 &  47 & 19.34$\pm$0.06   &   9.00$\pm$0.06  &  0.29 &  2 \\
A2727     & (102727) 1999 VF101          &  2.58 &  0.04 &  1.73 &  40.3 & 287.3 & K134I &   2.4   &   2.66 &   1.82 & 13.39 & 16.15$\pm$0.39   &  4 &  33 & 20.26$\pm$0.13   &   9.40$\pm$0.04  &  1.09 &  3 \\
A3066     & (103066) 1999 XO141          &  1.67 &  0.17 &  2.94 & 111.3 & 192.4 & K134I &   0.8   &   1.96 &   1.09 & 18.18 & 17.63$\pm$0.42   &  3 &  19 & 20.11$\pm$0.11   &   5.53$\pm$0.03  &  0.89 &  2 \\
A3113     & (103113) 1999 XD178          &  2.65 &  0.05 & 21.30 & 297.5 & 139.3 & K134I &   3.7   &   2.56 &   1.75 & 15.51 & 15.15$\pm$0.27   &  4 &  37 & 19.23$\pm$0.06   &   3.82$\pm$0.02  &  0.40 &  2 \\
A4718     & (104718) 2000 GQ174          &  2.75 &  0.08 &  1.71 &  22.0 & 328.8 & K134I &   3.5   &   2.89 &   2.06 & 12.73 & 15.31$\pm$0.29   &  4 &  43 & 19.92$\pm$0.09   &   7.57$\pm$0.03  &  0.58 &  2 \\
A5291     & (105291) 2000 QY47           &  3.05 &  0.09 &  2.53 & 145.0 & 280.8 & K134I &   7.2   &   2.86 &   2.07 & 13.85 & 14.49$\pm$0.47   &  4 &  41 & 19.06$\pm$0.06   &   5.19$\pm$0.02  &  1.04 &  3 \\
A5312     & (105312) 2000 QC71           &  3.00 &  0.02 &  1.04 & 103.2 & 346.5 & K13B4 &   4.9   &   2.94 &   2.11 & 12.20 & 15.33$\pm$0.31   &  4 &  74 & 20.01$\pm$0.10   &   8.91$\pm$0.06  &  0.62 &  3 \\
A5774     & (105774) 2000 SX111          &  3.15 &  0.20 &  1.06 &  52.8 & 343.6 & K134I &   5.5   &   2.98 &   2.16 & 12.35 & 15.05$\pm$0.25   &  4 &  41 & 19.84$\pm$0.10   &  10.04$\pm$0.10  &  0.63 &  2 \\
A6203     & (106203) 2000 UB23           &  2.47 &  0.17 &  3.42 & 122.7 & 281.8 & K134I &   1.5   &   2.29 &   1.54 & 19.58 & 16.17$\pm$0.31   &  4 &  35 & 19.88$\pm$0.10   &   5.69$\pm$0.01  &  0.77 &  2 \\
A6661     & (106661) 2000 WH144          &  3.17 &  0.24 & 10.56 & 116.8 & 260.0 & K134I &   6.9   &   3.15 &   2.34 & 12.06 & 14.56$\pm$0.28   &  4 &  43 & 19.61$\pm$0.08   &   5.40$\pm$0.02  &  0.66 &  2 \\
A7632     & (107632) 2001 EX11           &  2.57 &  0.07 &  2.26 & 101.8 &  42.2 & K134I &   2.9   &   2.40 &   1.54 & 14.25 & 15.72$\pm$0.39   &  4 &  51 & 19.33$\pm$0.06   &   5.52$\pm$0.03  &  0.70 &  2 \\
A8516     & (108516) 2001 KR75           &  2.32 &  0.33 & 22.19 & 296.3 &  72.3 & K13B4 &   3.1   &   2.32 &   1.55 & 18.79 & 14.52$\pm$0.24   &  4 &  30 & 18.31$\pm$0.03   &   6.68$\pm$0.03  &  0.63 &  2 \\
B1139     & (111139) 2001 VS95           &  2.96 &  0.06 & 11.04 & 120.4 & 123.9 & K134I &   3.7\tablenotemark{w}   &   3.05 &   2.21 & 11.42 & 15.03$\pm$0.41   &  4 &  40 & 19.86$\pm$0.08   &   6.74$\pm$0.03  &  0.86 &  3 \\
B5807     & (115807) 2003 UJ238          &  2.63 &  0.12 &  1.42 &  39.9 & 358.9 & K13B4 &   2.7   &   2.56 &   1.72 & 14.20 & 15.83$\pm$0.25   &  4 &  40 & 19.91$\pm$0.09   &   5.20$\pm$0.02  &  0.46 &  2 \\
B7526     & (117526) 2005 CS57           &  2.57 &  0.05 &  7.60 & 295.6 & 309.1 & K134I &   3.8\tablenotemark{w}   &   2.63 &   1.79 & 13.67 & 16.09$\pm$0.30   &  4 &  35 & 20.11$\pm$0.12   &   6.62$\pm$0.05  &  0.81 &  2 \\
B8264     & (118264) 1998 FB105          &  3.00 &  0.24 &  7.05 & 307.1 & 290.8 & K13B4 &   5.8   &   3.16 &   2.31 & 10.93 & 14.93$\pm$0.21   &  4 &  77 & 19.90$\pm$0.08   &   3.10$\pm$0.01  &  0.23 &  2 \\
B8826     & (118826) 2000 SV154          &  3.19 &  0.19 &  1.85 &  65.9 &  12.9 & K134I &   6.2   &   2.70 &   1.86 & 13.56 & 14.79$\pm$0.12   &  4 &  51 & 19.11$\pm$0.05   &  17.58$\pm$0.35  &  0.33 &  2 \\
B9936\tablenotemark{\vee}     & (119936) 2002 GC27           &  3.41 &  0.06 &  1.22 & 177.8 &  13.5 & K134I &   5.9\tablenotemark{w}   &   3.35 &   2.60 & 12.68 & 14.68$\pm$0.34   &  2 &  24 & 20.38$\pm$0.10   &   8.65$\pm$0.57  &  0.82 &  2 \\
C1913     & (121913) 2000 DN68           &  2.23 &  0.13 &  2.67 & 340.6 & 258.7 & K134I &   1.4\tablenotemark{w}   &   2.32 &   1.48 & 15.99 & 16.50$\pm$0.30   &  4 &  40 & 20.04$\pm$0.10   &   5.20$\pm$0.02  &  0.64 &  2 \\
C3054     & (123054) 2000 SH298          &  2.37 &  0.12 &  4.16 & 313.1 & 290.0 & K134I &   1.7\tablenotemark{w}   &   2.48 &   1.62 & 14.07 & 16.21$\pm$0.17   &  4 &  41 & 20.03$\pm$0.10   &   8.38$\pm$0.05  &  0.37 &  2 \\
C3150     & (123150) 2000 TJ32           &  2.40 &  0.14 &  3.66 & 287.1 & 254.7 & K134I &   1.5   &   2.21 &   1.43 & 19.74 & 16.20$\pm$0.33   &  4 &  27 & 19.67$\pm$0.10   &   4.25$\pm$0.01  &  0.93 &  3 \\
C5091     & (125091) 2001 UX24           &  2.31 &  0.13 &  6.58 & 299.0 &  87.5 & K134I &   1.9   &   2.31 &   1.47 & 15.98 & 15.61$\pm$0.29   &  3 &  29 & 19.08$\pm$0.04   &   4.45$\pm$0.11  &  0.71 &  3 \\
C6311     & (126311) 2002 AT123          &  2.39 &  0.18 &  1.73 & 324.6 & 120.5 & K134I &   1.4   &   2.04 &   1.19 & 18.19 & 16.35$\pm$0.18   &  4 &  46 & 19.17$\pm$0.06   &   4.92$\pm$0.01  &  0.44 &  3 \\
C8799     & (128799) 2004 RS225          &  2.38 &  0.20 &  0.95 & 347.4 &   8.9 & K13B4 &   1.3   &   2.62 &   1.75 & 12.91 & 16.42$\pm$0.34   &  3 &  43 & 20.38$\pm$0.14   &   7.89$\pm$0.06  &  0.81 &  2 \\
D0485     & (130485) 2000 QN103          &  2.43 &  0.19 &  2.48 & 108.4 & 278.6 & K134I &   1.5   &   2.42 &   1.55 & 14.06 & 16.08$\pm$0.28   &  4 &  49 & 19.73$\pm$0.09   &   4.85$\pm$0.01  &  0.56 &  2 \\
D0782     & (130782) 2000 TH6            &  2.42 &  0.13 &  0.71 & 304.5 & 193.7 & K134I &   1.3   &   2.11 &   1.26 & 17.88 & 16.40$\pm$0.28   &  4 &  39 & 19.41$\pm$0.06   &   6.60$\pm$0.15  &  0.63 &  3 \\
D3324\tablenotemark{\dag}     & (133324) 2003 SY90           &  3.92 &  0.22 &  1.75 & 153.3 & 243.2 & K134I &   6.1   &   3.55 &   2.81 & 11.82 & 14.84$\pm$0.29   &  3 &  32 & 20.57$\pm$0.13   &  11.31$\pm$0.20  &  0.76 &  2 \\
D8522     & (138522) 2000 NW19           &  3.09 &  0.25 & 14.99 & 302.2 &  91.2 & K134I &  10.7   &   2.91 &   2.04 & 11.20 & 13.61$\pm$0.14   &  4 &  55 & 18.15$\pm$0.02   &  10.80$\pm$0.06  &  0.20 &  3 \\
D8544     & (138544) 2000 QY9            &  2.97 &  0.16 & 10.86 & 306.7 &  31.1 & K134I &   6.3   &   3.34 &   2.47 &  9.43 & 14.77$\pm$0.29   &  4 &  41 & 19.95$\pm$0.09   &   5.77$\pm$0.06  &  0.69 &  2 \\
D9888     & (139888) 2001 RC89           &  2.90 &  0.07 &  2.99 & 137.4 & 218.8 & K134I &   5.5   &   3.01 &   2.17 & 11.62 & 15.05$\pm$0.27   &  4 &  48 & 19.81$\pm$0.08   &   8.87$\pm$0.07  &  0.49 &  3 \\
D9938     & (139938) 2001 RQ134          &  2.92 &  0.08 &  6.08 & 121.9 & 317.5 & K134I &   5.3   &   2.72 &   1.93 & 14.68 & 15.15$\pm$0.22   &  4 &  39 & 19.52$\pm$0.07   &   5.40$\pm$0.05  &  0.50 &  2 \\
E0251     & (140251) 2001 SN255          &  2.28 &  0.10 &  2.15 & 128.2 &  53.7 & K13B4 &   1.3   &   2.13 &   1.26 & 16.00 & 16.46$\pm$0.34   &  4 &  70 & 19.47$\pm$0.06   &   6.66$\pm$0.02  &  0.72 &  3 \\
E3489     & (143489) 2003 DS             &  2.97 &  0.06 &  9.62 & 303.7 & 318.5 & K134I &   5.0   &   3.10 &   2.24 & 10.48 & 15.29$\pm$0.21   &  4 &  42 & 20.12$\pm$0.10   &   3.30$\pm$0.01  &  0.33 &  2 \\
E5620     & (145620) 2006 QE94           &  2.90 &  0.14 &  0.86 & 255.1 & 140.8 & K134I &   3.7   &   2.77 &   2.04 & 16.01 & 15.91$\pm$0.28   &  2 &  20 & 20.49$\pm$0.13   &   5.23$\pm$0.03  &  0.80 &  2 \\
F1540\tablenotemark{*}     & (151540) 2002 SR14           &  2.12 &  0.09 &  2.20 &  96.5 & 201.5 & K134I &   1.0   &   2.32 &   1.45 & 14.99 & 16.99$\pm$0.26   &  3 &  27 & 20.43$\pm$0.11   &   5.87$\pm$0.04  &  0.66 &  2 \\
F5095\tablenotemark{\vee}     & (155095) 2005 SJ193          &  2.24 &  0.16 &  1.11 & 288.1 & 126.7 & K134I &   1.0   &   2.05 &   1.24 & 20.15 & 17.04$\pm$0.45   &  3 &  32 & 19.96$\pm$0.11   &  16.22$\pm$2.46  &  1.06 &  2 \\
F5613     & (155613) 2000 EW13           &  2.22 &  0.13 &  4.51 & 125.3 & 308.4 & K13B4 &   1.5   &   2.02 &   1.16 & 18.23 & 16.19$\pm$0.34   &  4 &  55 & 18.96$\pm$0.05   &   5.89$\pm$0.01  &  0.74 &  3 \\
G2297     & (162297) 1999 VU167          &  2.62 &  0.17 &  2.78 & 294.7 & 125.5 & K134I &   2.8   &   2.32 &   1.57 & 19.55 & 15.78$\pm$0.28   &  4 &  44 & 19.57$\pm$0.08   &   3.68$\pm$0.01  &  0.51 &  2 \\
G3964     & (163964) 2003 UR81           &  2.66 &  0.28 &  6.70 & 117.9 & 280.8 & K134I &   2.0   &   2.38 &   1.56 & 16.64 & 16.47$\pm$0.29   &  4 &  29 & 20.21$\pm$0.12   &   7.22$\pm$0.04  &  0.95 &  2 \\
G4228     & (164228) 2004 RC229          &  2.35 &  0.15 &  1.92 & 306.3 & 244.4 & K13B4 &   1.4\tablenotemark{w}   &   2.17 &   1.34 & 17.74 & 16.66$\pm$0.39   &  4 &  69 & 19.95$\pm$0.10   &   6.25$\pm$0.02  &  0.75 &  3 \\
H0711     & (170711) 2004 BD40           &  2.77 &  0.10 &  3.01 & 294.7 & 117.2 & K134I &   2.9   &   2.63 &   1.87 & 16.30 & 15.67$\pm$0.24   &  4 &  36 & 20.02$\pm$0.11   &   3.17$\pm$0.01  &  0.43 &  2 \\
H2279     & (172279) 2002 TO121          &  2.77 &  0.06 &  6.26 & 318.5 &  87.9 & K134I &   2.8   &   2.73 &   1.89 & 13.43 & 15.81$\pm$0.17   &  4 &  46 & 20.17$\pm$0.10   &   7.83$\pm$0.08  &  0.21 &  2 \\
H2699     & (172699) 2004 BR23           &  2.78 &  0.09 &  3.63 & 125.2 &  76.4 & K134I &   4.2\tablenotemark{w}   &   2.72 &   1.89 & 13.75 & 15.86$\pm$0.40   &  4 &  40 & 20.17$\pm$0.11   &   8.44$\pm$0.09  &  0.79 &  2 \\
H6537     & (176537) 2002 AA17           &  3.12 &  0.15 & 18.54 & 118.4 &  34.1 & K13B4 &   6.0   &   2.71 &   1.94 & 15.36 & 14.88$\pm$0.17   &  4 &  42 & 19.32$\pm$0.07   &   6.60$\pm$0.04  &  0.30 &  2 \\
H9572     & (179572) 2002 FY11           &  3.22 &  0.07 & 21.29 & 115.5 &  97.6 & K134I &   6.6\tablenotemark{w}   &   3.22 &   2.40 & 11.46 & 14.83$\pm$0.36   &  4 &  45 & 19.90$\pm$0.09   &  13.41$\pm$0.08  &  0.91 &  2 \\
I4292     & (184292) 2005 EK             &  2.56 &  0.13 &  3.31 & 314.8 & 262.1 & K134I &   2.6   &   2.57 &   1.78 & 16.22 & 15.94$\pm$0.29   &  3 &  35 & 20.13$\pm$0.10   &   4.34$\pm$0.02  &  0.41 &  2 \\
J2534     & (192534) 1998 SN80           &  2.24 &  0.17 &  4.84 & 305.1 &  56.4 & K134I &   1.1   &   2.39 &   1.56 & 15.83 & 16.84$\pm$0.28   &  3 &  31 & 20.56$\pm$0.14   &   8.42$\pm$0.10  &  0.70 &  2 \\
J3008     & (193008) 2000 EH16           &  2.21 &  0.15 &  2.87 & 338.6 & 115.5 & K134I &   1.0   &   1.91 &   1.04 & 18.82 & 16.98$\pm$0.33   &  4 &  52 & 19.43$\pm$0.08   &   5.85$\pm$0.01  &  0.69 &  3 \\
J4458     & (194458) 2001 VX124          &  2.34 &  0.08 &  5.72 & 306.8 & 122.9 & K134I &   1.2   &   2.21 &   1.45 & 20.17 & 16.58$\pm$0.40   &  4 &  27 & 20.13$\pm$0.10   &   6.52$\pm$0.03  &  1.30 &  3 \\
J4547     & (194547) 2001 XT67           &  2.38 &  0.16 &  2.25 & 113.3 & 321.4 & K134I &   1.2   &   2.09 &   1.30 & 20.91 & 16.66$\pm$0.29   &  4 &  33 & 19.79$\pm$0.09   &   4.92$\pm$0.02  &  0.76 &  3 \\
J4912\tablenotemark{\dag}     & (194912) 2002 AG114          &  2.38 &  0.12 &  5.73 & 307.7 &  80.0 & K134I &   1.7   &   2.40 &   1.51 & 13.38 & 15.90$\pm$0.38   &  4 &  44 & 19.45$\pm$0.07   &  12.68$\pm$0.08  &  0.91 &  2 \\
J5227     & (195227) 2002 DH18           &  2.42 &  0.17 &  0.79 & 210.7 & 236.5 & K134I &   0.9   &   2.06 &   1.26 & 20.54 & 17.30$\pm$0.29   &  3 &  32 & 20.43$\pm$0.11   &   5.03$\pm$0.09  &  0.55 &  2 \\
J7868     & (197868) 2004 RQ6            &  2.36 &  0.14 &  8.76 & 121.4 & 240.8 & K13B4 &   1.4   &   2.49 &   1.65 & 14.52 & 16.24$\pm$0.36   &  4 &  43 & 20.00$\pm$0.11   &   4.68$\pm$0.02  &  0.93 &  2 \\
K0772     & (200772) 2001 XJ23           &  2.36 &  0.12 &  5.91 & 316.5 &  70.9 & K134I &   1.4   &   2.36 &   1.51 & 15.65 & 16.24$\pm$0.30   &  4 &  31 & 19.83$\pm$0.07   &   8.86$\pm$0.18  &  0.58 &  2 \\
K0852     & (200852) 2001 YD35           &  2.35 &  0.14 &  1.36 &  16.4 & 128.0 & K134I &   0.9   &   2.03 &   1.20 & 19.37 & 17.15$\pm$0.20   &  4 &  34 & 20.07$\pm$0.09   &   2.67$\pm$0.01  &  0.28 &  2 \\
K09BI3U   & 2009 BU183                   &  2.63 &  0.26 & 11.37 & 301.0 & 151.9 & K134I &   2.3   &   1.99 &   1.21 & 22.63 & 16.19$\pm$1.00   &  4 &  21 & 19.35$\pm$0.07   &   2.81$\pm$0.00  &  0.60 &  2 \\
K13A27Y   & 2013 AY27                    &  2.68 &  0.32 & 16.96 & 125.0 & 289.9 & K13B4 &   1.5   &   2.17 &   1.32 & 16.94 & 17.06$\pm$0.30   &  3 &  36 & 20.24$\pm$0.11   &   2.47$\pm$0.01  &  0.63 &  2 \\
K2238     & (202238) 2005 AC2            &  2.53 &  0.16 &  2.10 & 106.6 & 329.8 & K134I &   1.8   &   2.24 &   1.39 & 16.51 & 16.67$\pm$0.19   &  4 &  40 & 19.99$\pm$0.10   &   5.63$\pm$0.02  &  0.36 &  2 \\
K3173     & (203173) 2000 YL98           &  2.54 &  0.24 &  9.28 & 118.0 & 332.2 & K134I &   2.1   &   1.99 &   1.21 & 22.38 & 16.36$\pm$0.24   &  4 &  41 & 19.28$\pm$0.06   &   2.09$\pm$0.01  &  0.37 &  2 \\
K3222     & (203222) 2001 FH81           &  2.57 &  0.20 &  9.46 & 303.2 & 256.8 & K134I &   3.8\tablenotemark{w}   &   2.35 &   1.50 & 15.50 & 16.15$\pm$0.20   &  4 &  37 & 19.74$\pm$0.09   &   7.28$\pm$0.07  &  0.31 &  2 \\
K6619     & (206619) 2003 WS117          &  2.64 &  0.09 &  3.80 & 299.0 &  48.6 & K13B4 &   2.2   &   2.80 &   1.97 & 13.12 & 16.27$\pm$0.32   &  4 &  35 & 20.78$\pm$0.15   &   5.90$\pm$0.04  &  0.85 &  2 \\
K6698     & (206698) 2004 AD13           &  2.73 &  0.06 &  5.70 & 111.3 & 225.2 & K134I &   3.4\tablenotemark{w}   &   2.85 &   2.05 & 13.83 & 15.87$\pm$0.22   &  1 &  19 & 20.44$\pm$0.11   &   3.44$\pm$0.08  &  0.52 &  2 \\
K7121     & (207121) 2005 AT58           &  2.54 &  0.11 &  1.98 &  99.9 & 328.6 & K134I &   1.9   &   2.36 &   1.56 & 17.49 & 16.61$\pm$0.27   &  3 &  30 & 20.37$\pm$0.12   &   5.90$\pm$0.04  &  0.56 &  2 \\
K8096     & (208096) 2000 AT88           &  2.67 &  0.17 & 10.95 & 292.6 & 139.1 & K134I &   6.1\tablenotemark{w}   &   2.34 &   1.55 & 18.07 & 15.98$\pm$0.30   &  4 &  33 & 19.75$\pm$0.09   &   8.74$\pm$0.04  &  0.73 &  2 \\
K8102     & (208102) 2000 BX2            &  2.67 &  0.05 &  4.92 & 118.5 & 343.4 & K134I &   2.3   &   2.55 &   1.67 & 12.58 & 16.24$\pm$0.34   &  4 &  45 & 20.05$\pm$0.09   &   5.13$\pm$0.02  &  0.65 &  2 \\
K8150     & (208150) 2000 FJ34           &  2.73 &  0.16 & 12.71 & 115.9 &  92.1 & K134I &   3.1   &   2.62 &   1.79 & 13.97 & 15.58$\pm$0.42   &  4 &  42 & 19.72$\pm$0.08   &   5.18$\pm$0.01  &  0.88 &  3 \\
L1243     & (211243) 2002 QJ30           &  2.70 &  0.13 &  6.07 & 122.8 & 318.4 & K13B4 &   2.5   &   2.42 &   1.60 & 16.31 & 16.04$\pm$0.32   &  4 &  67 & 19.81$\pm$0.09   &   5.85$\pm$0.03  &  0.56 &  2 \\
L3779     & (213779) 2003 EP14           &  3.03 &  0.09 & 10.76 & 123.1 &  48.5 & K134I &   4.6   &   2.87 &   2.11 & 14.90 & 15.44$\pm$0.40   &  3 &  24 & 19.99$\pm$0.11   &   5.55$\pm$0.03  &  0.93 &  2 \\
L3991     & (213991) 2004 BK42           &  2.77 &  0.20 &  5.03 & 303.4 & 230.8 & K134I &   2.6   &   2.40 &   1.63 & 18.08 & 15.95$\pm$0.33   &  4 &  37 & 19.80$\pm$0.10   &   4.61$\pm$0.02  &  0.72 &  2 \\
N8913     & (238913) 2006 AE9            &  2.33 &  0.15 &  8.87 & 128.9 & 344.3 & K134I &   1.4   &   1.98 &   1.10 & 17.65 & 16.35$\pm$0.15   &  4 &  51 & 18.95$\pm$0.04   &   4.93$\pm$0.03  &  0.20 &  2 \\
N9107     & (239107) 2006 HH58           &  2.40 &  0.21 & 10.72 & 126.5 & 121.7 & K134I &   2.7\tablenotemark{w}   &   2.57 &   1.69 & 12.33 & 16.68$\pm$0.27   &  2 &  21 & 20.56$\pm$0.13   &   3.21$\pm$0.01  &  0.66 &  2 \\
O0098     & (240098) 2002 CP96           &  2.42 &  0.13 &  3.47 & 124.1 & 101.7 & K134I &   1.2   &   2.45 &   1.62 & 15.32 & 16.60$\pm$0.34   &  3 &  25 & 20.37$\pm$0.12   &   4.53$\pm$0.01  &  0.70 &  2 \\
O8227     & (248227) 2005 ES207          &  2.60 &  0.11 & 27.65 & 306.4 &  53.8 & K134I &   5.7\tablenotemark{w}   &   2.74 &   1.88 & 12.25 & 15.13$\pm$0.16   &  3 &  29 & 19.41$\pm$0.06   &   5.88$\pm$0.03  &  0.38 &  2 \\
O8801     & (248801) 2006 SJ122          &  2.99 &  0.07 & 14.15 & 299.6 &  96.1 & K13B4 &   6.0\tablenotemark{w}   &   2.95 &   2.15 & 12.99 & 15.44$\pm$0.22   &  3 &  38 & 20.16$\pm$0.11   &   4.67$\pm$0.07  &  0.34 &  2 \\
P0071     & (250071) 2002 EO89           &  3.20 &  0.13 &  9.14 & 299.9 & 273.3 & K134I &   6.9\tablenotemark{w}   &   3.18 &   2.40 & 12.44 & 14.90$\pm$0.20   &  4 &  34 & 20.05$\pm$0.09   &   5.22$\pm$0.03  &  0.25 &  2 \\
T1120     & (291120) 2005 YP199          &  2.33 &  0.08 &  5.91 & 116.8 &  11.0 & K13B4 &   0.9   &   2.15 &   1.35 & 19.42 & 17.22$\pm$0.33   &  3 &  37 & 20.36$\pm$0.13   &   7.54$\pm$0.06  &  0.71 &  2 \\
T8305     & (298305) 2003 DO             &  2.26 &  0.10 &  6.05 & 325.4 & 220.3 & K134I &   0.9   &   2.12 &   1.25 & 16.47 & 17.20$\pm$0.29   &  2 &  38 & 20.14$\pm$0.10   &   4.50$\pm$0.01  &  0.66 &  3 \\
U3486     & (303486) 2005 EJ71           &  2.57 &  0.11 &  8.06 & 121.1 & 100.6 & K134I &   2.1   &   2.58 &   1.74 & 14.26 & 16.40$\pm$0.19   &  2 &  27 & 20.50$\pm$0.13   &   2.78$\pm$0.01  &  0.41 &  2 \\
V3847     & (313847) 2004 EF32           &  2.85 &  0.08 & 13.96 & 295.6 & 214.5 & K134I &   4.9   &   2.65 &   1.89 & 16.22 & 15.29$\pm$0.37   &  4 &  35 & 19.64$\pm$0.10   &   2.98$\pm$0.01  &  0.64 &  2 \\
V5369     & (315369) 2007 VG6            &  5.23 &  0.09 & 12.62 & 304.1 & 192.3 & K13B4 &  12.3   &   4.78 &   3.97 &  7.57 & 13.32$\pm$0.39   &  4 &  58 & 20.22$\pm$0.12   &   9.30$\pm$0.04  &  0.93 &  3 \\
Y3002     & (343002) 2009 BL76           &  2.64 &  0.16 & 13.77 & 128.3 & 303.0 & K134I &   2.6   &   2.35 &   1.51 & 16.02 & 15.89$\pm$0.32   &  4 &  40 & 19.47$\pm$0.07   &   3.97$\pm$0.00  &  0.80 &  3 \\
Y9755     & (349755) 2009 AE2            &  2.45 &  0.10 &  7.03 & 123.1 & 334.2 & K134I &   1.3   &   2.23 &   1.43 & 18.35 & 16.51$\pm$0.28   &  2 &  33 & 20.00$\pm$0.11   &   8.47$\pm$0.07  &  0.48 &  2 \\
\enddata
\tablecomments{Columns: asteroid's designations, semimajor axis ($a$, AU), eccentricity ($e$, degree),
inclicnation ($i$, degree), longitude of the ascending node ($\Omega$, degree), argument of periapsis
($\omega$, degree), epoch, derived diameter (D, km), heliocentric distance ($\triangle$, AU), geodesic
distance ($r$, AU), phase angle ($\alpha$, degree), absolute magnitude ($H$, mag), number of nights
(n), number of images (m), $PTF_R$ magnitude, derived rotation period (hours), lightcurve amplitude
(mag) and rotation period quality code (U). The amplitudes of the objects of partial lightcurve
coverage and single minimun lightcurve should be treated as low limits.} \tablenotetext{*}{The
asteroids have published rotation periods.}\tablenotetext{\dag}{The objects of partial lightcurve
coverage.} \tablenotetext{\vee}{The objects of single minimum lightcurve.} \tablenotetext{w}{The
$WISE$/NEOWISE diameter.}
\end{deluxetable}

\begin{deluxetable}{lllllllllllllllllll}
\tabletypesize{\scriptsize} \rotate \tablecaption{The 49 bright PTF detected asteroids with $U \leq
1$. \label{table_p_u0}} \tablewidth{0pt} \tablehead{ \colhead{Obj ID} & \colhead{Designation} &
\colhead{$a$} & \colhead{$e$} & \colhead{$i$} & \colhead{$\Omega$} & \colhead{$\omega$} &
\colhead{Epoch} & \colhead{D} & \colhead{$\triangle$} & \colhead{$r$} & \colhead{$\alpha$} &
\colhead{$H$} & \colhead{n} & \colhead{m} & \colhead{$PTF_R$} & \colhead{Period (hr)} &
\colhead{$\triangle m$} & \colhead{U}} \startdata
01004     & (1004) Belopolskya           &  3.40 &  0.09 &  2.98 & 153.6 & 216.3 & K134I &  74.0   &   3.44 &   2.71 & 12.56 &  9.41$\pm$0.08   &  4 &  63 & 15.00$\pm$0.00   &   9.06$\pm$0.03  &  0.12 &  1 \\
01780     & (1780) Kippes                &  3.02 &  0.05 &  9.00 & 291.0 & 339.8 & K134I &  31.3\tablenotemark{w}   &   3.17 &   2.54 & 15.39 & 10.15$\pm$0.06   &  4 &  59 & 15.53$\pm$0.01   &                &  0.11 &    \\
01986     & (1986) Plaut                 &  3.09 &  0.20 &  2.21 & 146.6 & 230.8 & K134I &  19.6\tablenotemark{w}   &   3.02 &   2.28 & 14.37 & 11.82$\pm$0.07   &  3 &  31 & 16.83$\pm$0.01   &  13.62$\pm$0.54  &  0.16 &  1 \\
02264     & (2264) Sabrina               &  3.13 &  0.17 &  0.16 & 240.3 &  79.1 & K134I &  37.3\tablenotemark{w}   &   3.60 &   2.85 & 11.62 & 10.50$\pm$0.10   &  4 &  50 & 16.30$\pm$0.01   &                &  0.19 &    \\
02273     & (2273) Yarilo                &  2.45 &  0.17 &  0.39 &  66.1 &  41.5 & K134I &   5.6\tablenotemark{w}   &   2.06 &   1.21 & 18.71 & 13.50$\pm$0.07   &  4 &  65 & 16.46$\pm$0.01   &                &  0.10 &    \\
02668     & (2668) Tataria               &  2.32 &  0.08 &  3.16 & 298.2 &  62.9 & K134I &   5.4\tablenotemark{w}   &   2.37 &   1.69 & 20.82 & 13.22$\pm$0.25   &  4 &  50 & 17.24$\pm$0.02   &                &  0.53 &    \\
03187     & (3187) Dalian                &  2.28 &  0.06 &  2.76 & 312.4 & 105.1 & K134I &   6.2\tablenotemark{w}   &   2.21 &   1.44 & 19.78 & 13.02$\pm$0.11   &  4 &  54 & 16.53$\pm$0.01   &                &  0.22 &    \\
03462     & (3462) Zhouguangzhao         &  2.45 &  0.21 &  5.80 & 113.1 & 254.9 & K134I &   5.5   &   2.46 &   1.77 & 19.41 & 13.32$\pm$0.40   &  4 &  42 & 17.42$\pm$0.02   &                &  0.75 &    \\
03935     & (3935) Toatenmongakkai       &  2.54 &  0.23 &  8.75 & 300.5 & 104.4 & K134I &  11.2\tablenotemark{w}   &   2.24 &   1.49 & 20.26 & 11.78$\pm$0.42   &  4 &  49 & 15.43$\pm$0.01   &                &  1.08 &    \\
04890     & (4890) Shikanosima           &  2.20 &  0.15 &  3.66 & 100.3 & 185.5 & K134I &   4.7\tablenotemark{w}   &   2.52 &   1.70 & 15.46 & 13.52$\pm$0.11   &  4 &  45 & 17.52$\pm$0.01   &                &  0.21 &    \\
04929     & (4929) Yamatai               &  2.21 &  0.06 &  2.49 & 127.5 &  89.9 & K134I &   4.0\tablenotemark{w}   &   2.22 &   1.42 & 19.08 & 14.04$\pm$0.07   &  2 &  36 & 17.50$\pm$0.02   &   3.62$\pm$0.06  &  0.14 &  1 \\
05005     & (5005) Kegler                &  2.25 &  0.17 &  1.31 & 320.7 & 108.7 & K134I &   3.5\tablenotemark{w}   &   1.98 &   1.18 & 21.69 & 14.61$\pm$0.10   &  4 &  35 & 17.52$\pm$0.02   &                &  0.31 &    \\
05045     & (5045) Hoyin                 &  3.13 &  0.19 &  2.57 & 130.7 & 262.5 & K134I &  17.1   &   3.00 &   2.16 & 11.96 & 12.60$\pm$1.30   &  4 &  40 & 17.60$\pm$0.02   &                &  0.47 &    \\
05199     & (5199) Dortmund              &  2.62 &  0.18 & 12.27 & 295.7 & 343.1 & K134I &   9.8\tablenotemark{w}   &   3.06 &   2.30 & 13.65 & 11.77$\pm$0.14   &  4 &  46 & 16.84$\pm$0.01   &                &  0.23 &    \\
06331     & (6331) 1992 FZ1              &  2.36 &  0.13 &  7.77 & 129.5 & 190.0 & K134I &   5.3\tablenotemark{w}   &   2.65 &   1.83 & 14.23 & 12.82$\pm$0.14   &  4 &  48 & 17.08$\pm$0.01   &                &  0.15 &    \\
06503     & (6503) 1994 CP               &  2.85 &  0.04 &  2.93 & 135.4 & 264.4 & K134I &  12.9   &   2.82 &   2.04 & 14.53 & 13.21$\pm$0.43   &  4 &  37 & 17.82$\pm$0.02   &   7.13$\pm$0.05  &  0.23 &  1 \\
06615     & (6615) Plutarchos            &  2.17 &  0.13 &  1.80 & 129.4 &  81.2 & K134I &   3.1\tablenotemark{w}   &   2.15 &   1.40 & 21.27 & 14.45$\pm$0.11   &  4 &  56 & 17.90$\pm$0.02   &                &  0.14 &    \\
07120     & (7120) Davidgavine           &  2.86 &  0.06 &  1.16 & 314.2 &  91.5 & K134I &  14.1   &   2.79 &   2.06 & 15.96 & 13.01$\pm$0.21   &  4 &  55 & 17.68$\pm$0.02   &   1.44$\pm$0.00  &  0.19 &  1 \\
07205     & (7205) Sadanori              &  2.63 &  0.12 &  1.68 & 274.6 & 337.3 & K134I &   5.3\tablenotemark{w}   &   2.85 &   2.13 & 15.70 & 12.81$\pm$0.26   &  4 &  54 & 17.58$\pm$0.02   &                &  0.14 &    \\
07712     & (7712) 1995 TB1              &  2.57 &  0.24 &  4.86 & 134.6 & 255.1 & K134I &   4.1\tablenotemark{w}   &   2.41 &   1.63 & 17.52 & 13.48$\pm$0.09   &  4 &  54 & 17.36$\pm$0.02   &                &  0.16 &    \\
08122     & (8122) Holbein               &  2.38 &  0.16 &  1.54 & 302.4 & 178.8 & K134I &   3.5\tablenotemark{w}   &   1.99 &   1.14 & 19.30 & 14.30$\pm$0.09   &  4 &  59 & 17.05$\pm$0.01   &                &  0.17 &    \\
08434     & (8434) Columbianus           &  2.97 &  0.25 &  3.13 & 118.2 & 336.6 & K134I &  10.3\tablenotemark{w}   &   2.26 &   1.52 & 20.36 & 13.52$\pm$0.15   &  4 &  51 & 17.21$\pm$0.01   &                &  0.39 &    \\
09072     & (9072) 1993 RX3              &  3.21 &  0.07 & 15.23 & 290.1 &  14.7 & K134I &  25.3\tablenotemark{w}   &   3.43 &   2.75 & 13.35 & 11.64$\pm$0.09   &  4 &  47 & 17.30$\pm$0.01   &                &  0.15 &    \\
09358     & (9358) Faro                  &  2.64 &  0.09 &  3.30 & 126.8 & 217.5 & K134I &   5.7\tablenotemark{w}   &   2.82 &   1.95 & 11.35 & 13.22$\pm$0.09   &  4 &  43 & 17.62$\pm$0.02   &                &  0.18 &    \\
09629     & (9629) Servet                &  2.71 &  0.05 &  1.80 & 330.2 &  96.6 & K134I &   8.4   &   2.62 &   1.76 & 12.92 & 13.39$\pm$0.10   &  4 &  48 & 17.47$\pm$0.02   &                &  0.20 &    \\
09813     & (9813) Rozgaj                &  2.27 &  0.13 &  1.62 & 201.8 & 227.3 & K134I &   3.8\tablenotemark{w}   &   2.07 &   1.28 & 20.88 & 14.07$\pm$0.08   &  4 &  58 & 17.24$\pm$0.01   &                &  0.11 &    \\
10361     & (10361) Bunsen               &  2.29 &  0.12 &  3.64 & 143.5 & 286.4 & K134I &   2.4\tablenotemark{w}   &   2.09 &   1.31 & 21.08 & 14.10$\pm$0.13   &  4 &  46 & 17.37$\pm$0.02   &                &  0.14 &    \\
11181     & (11181) 1998 FG118           &  3.04 &  0.05 &  3.97 & 296.1 & 246.2 & K134I &  15.9\tablenotemark{w}   &   2.97 &   2.12 & 11.52 & 12.32$\pm$0.20   &  4 &  56 & 17.01$\pm$0.01   &                &  0.40 &    \\
11215     & (11215) 1999 HN10            &  2.97 &  0.10 &  0.64 & 256.7 & 109.7 & K134I &  15.9   &   3.04 &   2.29 & 13.85 & 12.76$\pm$0.18   &  4 &  54 & 17.71$\pm$0.02   &                &  0.27 &    \\
11664     & (11664) Kashiwagi            &  3.18 &  0.08 &  2.74 & 117.4 &  78.9 & K134I &  12.0\tablenotemark{w}   &   3.09 &   2.26 & 11.55 & 13.01$\pm$0.12   &  4 &  46 & 17.93$\pm$0.03   &                &  0.25 &    \\
13323     & (13323) 1998 SQ              &  5.12 &  0.09 &  0.92 & 182.5 & 256.2 & K134I &  23.4\tablenotemark{w}   &   4.76 &   3.91 &  6.88 & 10.84$\pm$0.13   &  4 &  61 & 17.63$\pm$0.02   &  13.48$\pm$0.33  &  0.17 &  1 \\
13529     & (13529) Yokaboshi            &  2.24 &  0.10 &  4.36 & 312.7 & 173.6 & K134I &   4.6   &   2.03 &   1.17 & 18.41 & 13.72$\pm$0.09   &  4 &  55 & 16.57$\pm$0.01   &                &  0.27 &    \\
14973     & (14973) Rossirosina          &  2.77 &  0.07 &  4.48 & 302.5 & 148.9 & K134I &   7.4   &   2.60 &   1.84 & 16.60 & 13.66$\pm$0.19   &  4 &  38 & 17.90$\pm$0.02   &                &  0.31 &    \\
16462     & (16462) 1990 DZ1             &  2.46 &  0.09 &  5.94 & 315.7 & 180.0 & K134I &   4.4\tablenotemark{w}   &   2.25 &   1.41 & 17.13 & 13.53$\pm$0.34   &  4 &  48 & 16.78$\pm$0.01   &                &  0.23 &    \\
16952     & (16952) Peteschultz          &  3.10 &  0.08 &  4.07 & 137.0 & 321.5 & K134I &   9.0\tablenotemark{w}   &   2.86 &   2.02 & 12.37 & 13.28$\pm$0.09   &  4 &  49 & 17.84$\pm$0.02   &                &  0.22 &    \\
17627     & (17627) Humptydumpty         &  3.20 &  0.15 &  0.95 & 150.3 & 308.1 & K134I &  13.9   &   2.74 &   1.96 & 15.03 & 13.04$\pm$0.14   &  4 &  45 & 17.48$\pm$0.02   &                &  0.21 &    \\
18163     & (18163) Jennalewis           &  2.38 &  0.14 &  5.25 & 134.6 & 313.4 & K134I &   2.9   &   2.08 &   1.27 & 19.62 & 14.71$\pm$0.20   &  4 &  43 & 17.85$\pm$0.02   &                &  0.44 &    \\
18485     & (18485) 1996 AB              &  3.19 &  0.14 &  2.54 & 298.6 & 133.4 & K134I &  13.0\tablenotemark{w}   &   2.88 &   2.04 & 12.46 & 13.28$\pm$0.19   &  4 &  54 & 17.88$\pm$0.02   &                &  0.41 &    \\
18947     & (18947) Cindyfulton          &  2.39 &  0.14 &  2.00 & 328.1 & 156.6 & K134I &   3.4\tablenotemark{w}   &   2.06 &   1.17 & 16.35 & 14.94$\pm$0.35   &  4 &  57 & 17.83$\pm$0.02   &                &  0.81 &    \\
19342     & (19342) 1997 AA7             &  2.53 &  0.23 &  2.78 & 136.0 & 283.2 & K134I &   4.8   &   2.18 &   1.35 & 17.49 & 14.61$\pm$0.14   &  4 &  55 & 17.94$\pm$0.02   &                &  0.25 &    \\
19717     & (19717) 1999 UZ40            &  2.55 &  0.13 &  2.06 & 123.6 &  83.6 & K134I &   6.8   &   2.49 &   1.69 & 16.38 & 13.83$\pm$0.13   &  4 &  31 & 17.84$\pm$0.02   &                &  0.35 &    \\
20063     & (20063) 1993 RC4             &  3.22 &  0.07 &  3.98 & 313.5 & 242.6 & K134I &  11.3\tablenotemark{w}   &   3.13 &   2.26 &  9.97 & 12.93$\pm$0.11   &  4 &  40 & 17.81$\pm$0.02   &                &  0.17 &    \\
27716     & (27716) Nobuyuki             &  2.86 &  0.24 &  6.04 & 123.9 & 359.1 & K13B4 &   6.3\tablenotemark{w}   &   2.17 &   1.32 & 16.76 & 13.71$\pm$0.24   &  4 &  61 & 16.83$\pm$0.01   &                &  0.26 &    \\
29514     & (29514) Karatsu              &  2.94 &  0.16 & 15.31 & 293.1 & 242.9 & K134I &  10.4\tablenotemark{w}   &   2.63 &   1.86 & 15.93 & 13.21$\pm$0.15   &  4 &  46 & 17.57$\pm$0.02   &                &  0.25 &    \\
30872     & (30872) 1992 EM17            &  2.33 &  0.11 &  5.06 & 128.2 &  86.0 & K134I &   3.1\tablenotemark{w}   &   2.30 &   1.47 & 16.69 & 13.95$\pm$0.10   &  3 &  40 & 17.47$\pm$0.02   &                &  0.09 &    \\
31025     & (31025) 1996 GR              &  2.30 &  0.15 &  2.69 &  97.6 &  85.3 & K134I &   2.5\tablenotemark{w}   &   2.06 &   1.18 & 16.50 & 15.04$\pm$0.16   &  4 &  52 & 17.88$\pm$0.02   &  19.20$\pm$0.52  &  0.19 &  1 \\
56070     & (56070) 1998 YQ5             &  2.31 &  0.11 &  2.57 & 311.8 & 131.1 & K134I &   2.5\tablenotemark{w}   &   2.10 &   1.26 & 18.35 & 14.66$\pm$0.18   &  4 &  53 & 17.75$\pm$0.02   &                &  0.48 &    \\
69485     & (69485) 1997 AD              &  2.53 &  0.15 & 11.89 & 294.3 & 237.4 & K134I &   4.3\tablenotemark{w}   &   2.28 &   1.56 & 20.55 & 13.94$\pm$0.15   &  4 &  46 & 17.69$\pm$0.02   &                &  0.27 &    \\
A3557     & (103557) 2000 BK28           &  2.65 &  0.36 &  6.51 & 115.8 & 308.5 & K134I &   4.2   &   1.95 &   1.12 & 20.75 & 14.88$\pm$0.30   &  4 &  42 & 17.50$\pm$0.02   &                &  0.41 &    \\
\enddata
\tablecomments{Columns: asteroid's designations, semimajor axis ($a$, AU), eccentricity ($e$, degree),
inclicnation ($i$, degree), longitude of the ascending node ($\Omega$, degree), argument of periapsis
($\omega$, degree), epoch, derived diameter (D, km), heliocentric distance ($\triangle$, AU), geodesic
distance ($r$, AU), phase angle ($\alpha$, degree), absolute magnitude ($H$, mag), number of nights
(n), number of images (m), $PTF_R$ magnitude, derived rotation period (hours), lightcurve varition
(mag) and rotation period quality code (U).} \tablenotetext{w}{The $WISE$/NEOWISE diameter.}
\end{deluxetable}
